Pushing Automated Abundance Derivations Into the Cool Star Regime: A Test Using Three G and Two K Stars in Praesepe

We present the results of an abundance analysis of three G and two K dwarfs in the Praesepe open cluster based on high-resolution, moderate signal-to-noise-ratio spectra obtained with the ARC 3.5-m Telescope at Apache Point Observatory. Using a Principle Component Analysis and the BACCHUS automated spectral analysis code, we determined stellar parameters and abundances of up to 24 elements for each of our targets, which range in temperature from 6000 to 4600 K. The average derived iron abundance for the three G stars is 0.17+/-0.07 dex, consistent with the 0.12+/-0.04 dex derived by Boesgaard et al. (2013) for their sample of 11 solar-type Praesepe members, which included these G stars. To investigate the efficacy of using automated routines to derive the abundances of cooler main-sequence stars, we compared the abundances of the K dwarfs to those of the G dwarfs. Our abundances are consistent to <=0.1~dex for 13 of the 18 elements we report for all five of the stars, providing more evidence that G and K stars in a given open cluster are chemically homogeneous. The median difference between the mean G and K stars abundances is 0.08+/-0.05 dex, despite serious challenges with the noisier data for the fainter K dwarfs. Our results are encouraging for chemical tagging, as they indicate that it may be possible to use automated abundance determination techniques to identify chemically related main-sequence stars across larger temperature ranges than are usually considered in these experiments.

==> (inline-0) <==
\begin{deluxetable}{lccc} 
\tablecaption{Abundance determination sensitivity to the stellar parameters. The maximum value of the sensitivity, in dex, is included in this table. \label{abundance_sensitivty_tab}}
\tablecolumns{4}
\tablewidth{0pt}
\tablehead{$\Delta$[X/H] & \Teff$\pm$100~K  & \logg$\pm$0.30~dex  & \vmic$\pm$0.05~\kms } 
\startdata
\multicolumn{4}{c}{KW23}\\
\hline
Li&...&...&...\\
C& 0.06& 0.02& 0.02\\
O& 0.10& 0.09& 0.01\\
Na&0.10&0.07&0.01\\
Mg&0.08&0.11&0.01\\
Al&0.05&0.01&0.01\\
Si&0.01& 0.03&0.01\\
Ca&0.08& 0.08&0.02\\
Sc&0.02& 0.12& 0.03\\
Ti& 0.08& 0.03& 0.01\\
V&0.11& 0.01&0.00\\
Cr&0.09& 0.03&0.03\\
Mn& 0.09&0.02&0.01\\
Co&0.07&0.04&0.01\\
Ni&0.06& 0.02&0.00\\
Cu&0.10&0.04&0.01\\
Fe&0.07&0.01&0.01\\
Zn&0.06&0.06&0.02\\
Sr&0.10&0.02&0.03\\
Y&0.05&0.13&0.04\\
Zr& 0.09&0.14&0.05\\
Ba& 0.05& 0.10& 0.05\\
La&0.04& 0.08& 0.01\\
Nd& 0.15& 0.15& 0.05\\
\hline
\multicolumn{4}{c}{KW30}\\
\hline
Li&...&...&...\\
C& 0.15& 0.13& 0.13\\
O& 0.12& 0.11& 0.01\\
Na& 0.09& 0.08& 0.04\\
Mg& 0.04&0.03& 0.01\\
Al&0.04&0.01&0.00\\
Si&0.03& 0.02&0.02\\
Ca& 0.10& 0.13& 0.03\\
Sc& 0.03& 0.11&0.02\\
Ti& 0.08&0.03& 0.01\\
V& 0.13&0.03&0.03\\
Cr&0.11&0.06&0.04\\
Mn& 0.11&0.01&0.01\\
Co& 0.08& 0.03& 0.02\\
Ni&0.09&0.00&0.02\\
Cu&0.09&0.04&0.01\\
Fe&0.07&0.02&0.01\\
Zn&0.01&0.04&0.02\\
Sr& 0.10& 0.03& 0.03\\
Y& 0.05& 0.12& 0.04\\
Zr&0.20&0.13&0.09\\
Ba&0.03&0.01& 0.03\\
La&0.12&0.19&0.10\\
Nd& 0.10& 0.13& 0.11\\
\hline
\multicolumn{4}{c}{KW208}\\
\hline
Li&...&...&...\\
C& 0.13& 0.13& 0.12\\
O&0.14&0.10&0.07\\
Na& 0.07&0.04& 0.01\\
Mg& 0.08&0.05&0.01\\
Al& 0.06& 0.01& 0.01\\
Si&0.03&0.06&0.00\\
Ca& 0.08& 0.10& 0.01\\
Sc& 0.03& 0.12&0.01\\
Ti& 0.09& 0.06& 0.02\\
V& 0.11&0.01&0.01\\
Cr&0.07&0.03&0.02\\
Mn&0.08& 0.02&0.00\\
Co&0.10&0.05&0.04\\
Ni& 0.09& 0.02&0.02\\
Cu&0.09&0.01&0.00\\
Fe& 0.07& 0.04& 0.01\\
Zn& 0.06&0.02&0.03\\
Sr&$\ldots$&$\ldots$&$\ldots$\\
Y& 0.05& 0.14& 0.05\\
Zr&0.05&0.09&0.02\\
Ba&0.08&0.03&0.08\\
La&0.09& 0.16& 0.05\\
Nd& 0.30& 0.31& 0.27\\
\hline
\multicolumn{4}{c}{JS 482}\\
\hline
Li&...&...&...\\
C& 0.03&0.01&0.01\\
O&$\ldots$&$\ldots$&$\ldots$\\
Na& 0.15& 0.19&0.00\\
Mg&0.04&0.04&0.00\\
Al&0.05&0.02&0.00\\
Si&0.08& 0.17&0.00\\
Ca& 0.12& 0.11&0.01\\
Sc& 0.06& 0.14&0.00\\
Ti&0.11& 0.05&0.02\\
V& 0.12& 0.01&0.01\\
Cr&0.09& 0.07&0.01\\
Mn&0.13&0.07&0.00\\
Co& 0.01& 0.11&0.00\\
Ni&0.02&0.04&0.01\\
Cu& 0.07& 0.23&0.00\\
Fe&0.02& 0.01&0.01\\
Zn&$\ldots$&$\ldots$&$\ldots$\\
Sr&$\ldots$&$\ldots$&$\ldots$\\
Y& 0.39& 0.06&0.01\\
Zr&0.13& 0.02&0.02\\
Ba& 0.08&0.09&0.01\\
La& 0.03& 0.06& 0.01\\
Nd&0.01& 0.16&0.00\\
\hline
\multicolumn{4}{c}{JS 552}\\
\hline
Li&...&...&...\\
C&0.00& 0.02&0.02\\
O&$\ldots$&$\ldots$&$\ldots$\\
Na&0.21&0.20&0.00\\
Mg& 0.01& 0.04&0.00\\
Al&0.06& 0.02&0.00\\
Si& 0.09& 0.10&0.00\\
Ca&0.09&0.08&0.00\\
Sc&0.02&0.17&0.01\\
Ti&0.10& 0.04& 0.02\\
V&0.13&0.01&0.02\\
Cr&0.09& 0.06&0.01\\
Mn&0.09& 0.07&0.01\\
Co&0.03&0.08&0.01\\
Ni& 0.02&0.07&0.02\\
Cu& 0.08& 0.10&0.01\\
Fe& 0.01& 0.02&0.01\\
Zn&$\ldots$&$\ldots$&$\ldots$\\
Sr&$\ldots$&$\ldots$&$\ldots$\\
Y&$\ldots$&$\ldots$&$\ldots$\\
Zr& 0.16& 0.01&0.01\\
Ba&0.04&0.01&0.02\\
La&0.01&0.02& 0.55\\
Nd&$\ldots$&$\ldots$&$\ldots$\\
\hline
\enddata
\end{deluxetable}

\startlongtable
\begin{deluxetable*}{l|c|c|c|c|c}
\tablewidth{0pt}
\tablecaption{Line-by-line abundances for each element and each of our targets. Column 1 is the star, column 2 is the element, and columns 3, 4, and 5 are the atomic data: line wavelength in~\AA, oscillator strength $\log(gf)$, and excitation potential in eV. The derived absolute elemental abundance is tabulated in column 6.\label{tab:linebyline}}
\tablecolumns{6}
\tablewidth{0pt}
\tablehead{Star	& Element	& $\lambda$ (\AA)	& $\log(gf)$ & EP ($\mathrm{eV}$)	& $\log \epsilon$ } 
\startdata					  
KW23	 &Cr I     &5272.00   &-0.42    &3.449	 &5.430 					  \\ 
KW23	 &Cr I     &5287.17  &-0.87    &3.438	 &5.780 					  \\ 
KW23	 &Cr I     &5296.69  &-1.36    &0.983	 &5.830						  \\ 
KW23	 &Cr I     &5300.74  &-2.0     &0.983	 &5.630 					  \\ 
KW23	 &Cr I     &5304.18  &-0.67    &3.464	 &5.760						  \\ 
KW23	 &Cr I     &5312.85  &-0.55    &3.449	 &5.860 					  \\ 
KW23	 &Cr I     &5318.77  &-0.67    &3.438	 &5.780 					  \\ 
KW23	 &Cr I     &5345.79  &-0.95    &1.004	 &5.780 					  \\ 
KW23	 &Cr I     &5348.31  &-1.21    &1.004	 &5.840 					  \\ 
KW23	 &Cr I     &5628.64  &-0.74    &3.422	 &5.810 					  \\ 
KW23	 &Cr I     &5719.81  &-1.58    &3.013	 &5.430 					  \\ 
KW23	 &Cr II    &5788.41  &-9.975   &8.718	 &5.780 					  \\ \hline
JS 552	 &Cr I      &4936.33   &-0.25	  &3.113     &5.880				  \\ 
JS 552	 &Cr I      &4964.92   &-2.526    &0.941     &5.420				  \\ 
JS 552	 &Cr II     &5239.01   &-6.462    &6.641     &5.540				  \\ 
JS 552	 &Cr I      &5241.45   &-1.92	  &2.71      &6.090				  \\ 
JS 552	 &Cr I      &5272.00    &-0.42	  &3.449     &5.450				  \\ 
JS 552	 &Cr I      &5300.74   &-2.0	  &0.983     &5.292				  \\ 
JS 552	 &Cr I      &5304.18   &-0.67	  &3.464     &5.978				  \\ 
JS 552	 &Cr I      &5312.85   &-0.55	  &3.449     &5.568				 \\ 
JS 552	 &Cr I      &5318.77   &-0.67	  &3.438     &5.676				 \\ 
JS 552	 &Cr I      &5628.64   &-0.74	  &3.422     &5.564				 \\ 
JS 552	 &Cr I      &5719.81   &-1.58	  &3.013     &5.717				 \\ 
JS 552	 &Cr II     &5788.41   &-9.975    &8.718     &5.696				 \\ 
JS 552	 &Cr I      &5844.59   &-1.77	  &3.013     &5.874				 \\ \hline
JS 482	 &Cr II     &4588.19   &-0.627    &4.071     &5.531				 \\ 
JS 482	 &Cr I      &4936.33   &-0.25	  &3.113     &6.100				 \\ 
JS 482	 &Cr I      &4964.92   &-2.526    &0.941     &5.330				 \\ 
JS 482	 &Cr I      &5241.45   &-1.92	  &2.71      &5.837				 \\ 
JS 482	 &Cr II     &5246.76   &-2.466    &3.714     &5.407				 \\ 
JS 482	 &Cr I      &5287.17   &-0.87	  &3.438     &5.385				 \\ 
JS 482	 &Cr I      &5300.74   &-2.0	  &0.983     &5.391				 \\ 
JS 482	 &Cr I      &5304.18   &-0.67	  &3.464     &5.929				 \\ 
JS 482	 &Cr I      &5312.85   &-0.55	  &3.449     &5.433				 \\ 
JS 482	 &Cr I      &5318.77   &-0.67	  &3.438     &5.695				 \\ 
JS 482	 &Cr I      &5628.64   &-0.74	  &3.422     &5.610				 \\ 
JS 482	 &Cr I      &5719.81   &-1.58	  &3.013     &5.865				 \\ 
JS 482	 &Cr II     &5788.41   &-9.975    &8.718     &5.628				 \\ 
JS 482	& Cr I	  & 5844.59   & -1.77	 & 3.013    & 5.867				 \\ \hline \hline
KW208	  &Co I     & 5176.09   &-2.658   & 2.08      &4.605					 \\ 
KW208	  &Co I     & 5212.70    &-1.134   & 3.514     &4.757					 \\ 
KW208	  &Co I     & 5331.41   &-2.461   & 1.785     &4.888					 \\ 
KW208	  &Co I     & 5351.99   &-1.459   & 3.576     &4.913					 \\ 
KW208	  &Co I     & 5590.73   &-2.424   & 2.042     &4.871					 \\ 
KW208	  &Co I     & 5647.20    &-2.127   & 2.28      &4.904					 \\ 
KW208	  &Co I     & 6093.09   &-3.458   & 1.74      &4.821					 \\ 
KW208	  &Co I     & 6189.00    &-3.375   & 1.71      &4.887					 \\ 
KW208	  &Co I     & 6429.91   &-2.596   & 2.137     &4.786					 \\ 
KW208	  &Co I     & 6455.01   &-0.924   & 3.632     &4.827					 \\ 
KW208	  &Co I     & 6632.40    &-2.568   & 2.28      &5.066					 \\ 
KW208	  &Co I     & 6770.99   &-2.997   & 1.883     &4.968					 \\ 
KW208	  &Co I     & 6814.91   &-1.957   & 1.956     &4.754					 \\ \hline
KW30	  &Co I     & 5176.09   &-2.658   & 2.08      &4.744					 \\ 
KW30	  &Co I     & 5212.70    &-1.134   & 3.514     &4.905					 \\ 
KW30	  &Co I     & 5331.41   &-2.461   & 1.785     &5.004					 \\ 
KW30	  &Co I     & 5351.99   &-1.459   & 3.576     &4.880					 \\ 
KW30	  &Co I     & 5483.91   &-1.258   & 3.632     &5.082					 \\ 
KW30	  &Co I     & 5530.80    &-3.214   & 1.71      &5.225					 \\ 
KW30	  &Co I     & 5647.20    &-2.127   & 2.28      &4.889					 \\ 
KW30	  &Co I     & 6093.09   &-3.458   & 1.74      &4.998					 \\ 
KW30	  &Co I     & 6189.0    &-3.375   & 1.71      &5.103					 \\ 
KW30	  &Co I     & 6429.91   &-2.596   & 2.137     &5.141					 \\ 
KW30	  &Co I     & 6455.01   &-0.924   & 3.632     &4.648					 \\ 
KW30	  &Co I     & 6632.40    &-2.568   & 2.28      &5.069					  \\ 
KW30	  &Co I     & 6770.99   &-2.997   & 1.883     &5.032					  \\ 
KW30	 & Co I    &  6814.91  & -1.957  &  1.956    & 4.683					  \\ \hline
KW23	  &Co I     & 5176.09   &-2.658    &2.08      &4.819					  \\ 
KW23	  &Co I     & 5212.70    &-1.134    &3.514     &4.911					  \\ 
KW23	  &Co I     & 5331.41   &-2.461    &1.785     &5.033					  \\ 
KW23	  &Co I     & 5351.99   &-1.459    &3.576     &4.995					  \\ 
KW23	  &Co I     & 5483.31   &-2.04     &1.71      &4.835					  \\ 
KW23	  &Co I     & 5483.91   &-1.258    &3.632     &4.979					  \\ 
KW23	  &Co I     & 5530.80    &-3.214    &1.71      &5.245					  \\ 
KW23	  &Co I     & 5590.73   &-2.424    &2.042     &4.877					  \\ 
KW23	  &Co I     & 5647.20    &-2.127    &2.28      &4.989					  \\ 
KW23	  &Co I     & 6093.09   &-3.458    &1.74      &5.166					  \\ 
KW23	  &Co I     & 6116.99   &-2.695    &1.785     &5.177					  \\ 
KW23	  &Co I     & 6189.00    &-3.375    &1.71      &5.018					  \\ 
KW23	  &Co I     & 6429.91   &-2.596    &2.137     &4.995					  \\ 
KW23	  &Co I     & 6455.01   &-0.924    &3.632     &4.907					  \\ 
KW23	  &Co I     & 6632.40    &-2.568    &2.28      &5.172					  \\ 
KW23	  &Co I     & 6770.99   &-2.997    &1.883     &5.151					  \\ 
KW23	 &Co I	 &6814.91	 &-1.957 &	1.956 &	4.825					  \\ \hline
JS 552	  &Co I     & 5331.41   &-2.461    &1.785     &4.883				  \\ 
JS 552	  &Co I     & 5351.99   &-1.459    &3.576     &4.560				  \\ 
JS 552	  &Co I     & 5369.61   &-2.293    &1.74      &4.988				  \\ 
JS 552	  &Co I     & 5483.31   &-2.04     &1.71      &4.554				  \\ 
JS 552	  &Co I     & 5530.80    &-3.214    &1.71      &5.146				  \\ 
JS 552	  &Co I     & 5590.73   &-2.424    &2.042     &4.625				  \\ 
JS 552	  &Co I     & 5647.20    &-2.127    &2.28      &4.983				  \\ 
JS 552	  &Co I     & 5915.60    &-3.41     &2.137     &4.448				  \\ 
JS 552	  &Co I     & 6116.99   &-2.695    &1.785     &5.230				  \\ 
JS 552	  &Co I     & 6189.00    &-3.375    &1.71      &4.888				  \\ 
JS 552	  &Co I     & 6429.91   &-2.596    &2.137     &4.675				  \\ 
JS 552	  &Co I     & 6455.01   &-0.924    &3.632     &4.931				  \\ 
JS 552	  &Co I     & 6632.40    &-2.568    &2.28      &5.162				  \\ 
JS 552	  &Co I     & 6770.99   &-2.997    &1.883     &4.866				  \\ 
JS 552	  &Co I     & 6814.91   &-1.957    &1.956     &4.970				  \\ \hline
JS 482	  &Co I     & 5331.41   &-2.461    &1.785     &4.687				  \\ 
JS 482	 &Co I     &5483.31  &-2.04    &1.71	 &4.705 				  \\ 
JS 482	 &Co I     &5530.80   &-3.214   &1.71	 &5.211 				  \\ 
JS 482	 &Co I     &5590.73  &-2.424   &2.042	 &4.915 				  \\ 
JS 482	 &Co I     &5647.20   &-2.127   &2.28	 &4.940					  \\ 
JS 482	 &Co I     &5915.60   &-3.41    &2.137	 &4.879 				  \\ 
JS 482	 &Co I     &6005.00   &-3.888   &1.71	 &5.044 				  \\ 
JS 482	 &Co I     &6116.99  &-2.695   &1.785	 &5.223 				  \\ 
JS 482	 &Co I     &6189.00   &-3.375   &1.71	 &4.950					  \\ 
JS 482	 &Co I     &6455.01  &-0.924   &3.632	 &4.900					 \\ 
JS 482	 &Co I     &6632.40   &-2.568   &2.28	 &5.362 				 \\ 
JS 482	 &Co I     &6770.99  &-2.997   &1.883	 &4.940					 \\ 
JS 482	 &Co I     &6814.91  &-1.957   &1.956	 &4.854 				 \\ \hline \hline
KW208	 &Cu I    &  5105.50  & -2.398  & 1.389   & 4.100						 \\ 
KW208	 &Cu I    & 5153.22  &-0.023   &3.786	 &4.466 					 \\ 
KW208	 &Cu I    & 5220.07  &-0.975   &3.817	 &4.147 					 \\ 
KW208	 &Cu I    & 5700.20   &-2.978   &1.642	 &3.794 					 \\ 
KW208	 &Cu I    & 5782.10   &-2.595   &1.642	 &4.227 					 \\ 
KW208	 &Cu I    & 7933.12  &-0.42    &3.786	 &4.360						 \\ 
KW208	 &Cu I    & 8092.63  &-0.131   &3.817	 &4.410						 \\ \hline
KW30	 &Cu I    & 5105.50   &-2.398   &1.389	 &3.846 					 \\ 
KW30	 &Cu I    & 5153.22  &-0.023   &3.786	 &4.755 					 \\ 
KW30	 &Cu I    & 5700.20   &-2.978   &1.642	 &3.816 					 \\ 
KW30	 &Cu I    & 5782.10   &-2.595   &1.642	 &4.223 					 \\ 
KW30	 &Cu I    & 7933.12  &-0.42    &3.786	 &4.507 					 \\ 
KW30	&Cu I	& 8092.63& -0.131 & 3.817  & 4.374						 \\ \hline
KW23	&Cu I	& 5105.50 & -2.398 & 1.389  & 4.112						 \\ 
KW23	&Cu I	& 5153.22& -0.023 & 3.786  & 4.355						 \\ 
KW23	&Cu I	& 5700.20 & -2.978 & 1.642  & 3.965						 \\ 
KW23	&Cu I	& 5782.10 & -2.595 & 1.642  & 4.268						 \\ 
KW23	&Cu I	& 7933.12& -0.42  & 3.786  & 4.371						 \\ 
KW23	&Cu I	&8092.63	&-0.131&	3.817&	4.400					 \\ \hline
JS 552  &   Cu I    &  5700.20   & -2.978   & 1.642   &  4.106				 \\ 
JS 552  &   Cu I    &  5782.10   & -2.595   & 1.642   &  4.287				 \\ 
JS 552  &   Cu I    &  8092.63  & -0.131   & 3.817   &  3.941				 \\ \hline
JS 482  &   Cu I    &  5218.20   & -0.095   & 3.817   &  3.933				 \\ 
JS 482  &   Cu I    &  5700.20   & -2.978   & 1.642   &  4.211				 \\ 
JS 482  &   Cu I    &  5782.10   & -2.595   & 1.642   &  4.028				 \\ 
JS 482  &   Cu I    &  7933.12  & -0.42    & 3.786   &  4.180				 \\ 
JS 482	 &Cu I &	8092.63 &	-0.131	 &3.817 &	4.229			 \\ \hline \hline
KW208	 & Nd II   &  4947.00  &  -1.13    & 0.559   &  1.244					 \\ 
KW208	 & Nd II   &  4959.10  &  -1.662   & 0.064   &  1.235					 \\ 
KW208	 & Nd II   &  4989.90  &  -1.26    & 0.631   &  1.298					 \\ 
KW208	 & Nd II   &  5249.59 &  0.2	  & 0.976   &  1.962					 \\ 
KW208	 & Nd II   &  5293.17 &  0.1	  & 0.823   &  1.493					 \\ 
KW208	 & Nd II   &  5357.00  &  -0.28    & 1.264   &  1.551					 \\ 
KW208	 & Nd II   &  5361.50  &  -0.37    & 0.68    &  1.757					 \\ \hline
KW30	 & Nd II   &  4706.54 &  -0.71    & 0.0     &  1.454					 \\ 
KW30	 & Nd II   &  4959.10  &  -1.662   & 0.064   &  1.662					 \\ 
KW30	 & Nd II   &  4989.90  &  -1.26    & 0.631   &  1.575					 \\ 
KW30	 & Nd II   &  5249.59 &  0.2	  & 0.976   &  2.014					 \\ 
KW30	 & Nd II   &  5293.17 &  0.1	  & 0.823   &  1.725					 \\ 
KW30	  &Nd II    & 5361.50    &-0.37    & 0.68      &1.731					 \\ 
KW30	  &Nd II    & 5548.39   &-1.974   & 0.55      &1.937					 \\ \hline
KW23	  &Nd II    & 4706.54   &-0.71    & 0.0       &1.766					 \\ 
KW23	  &Nd II    & 4959.10    &-1.662   & 0.064     &1.726					 \\ 
KW23	  &Nd II    & 4989.90    &-1.26    & 0.631     &1.785					 \\ 
KW23	  &Nd II    & 5249.59   &0.2	  & 0.976     &1.899					 \\ 
KW23	  &Nd II    & 5361.50    &-0.37    & 0.68      &2.063					 \\ 
KW23	 &Nd II &	5416.41 &	-1.634	 &0.859	 &1.205 				 \\ \hline
JS 482	 &Nd II &	5249.59	 &0.2	 &0.976	 &1.992 				 \\ 
JS 482  &Nd II &	5293.17	 &0.1	 &0.823	 &1.951 					 \\ 
JS 482	 &Nd II &	5311.48	 &-0.42	 &0.986	 &1.996 				 \\ 
JS 482	 &Nd II	 &5361.50	 &-0.37	 &0.68	 &1.930					 \\ \hline \hline
KW208  &   Y II    &  4854.86   &-0.27   &  0.992   &  1.791					 \\ 
KW208  &   Y II    &  4883.68   &0.19    &  1.084   &  2.643					 \\ 
KW208  &   Y II    &  4900.11   &0.03    &  1.033   &  2.053					  \\ 
KW208  &   Y II    &  5087.41   &-0.16   &  1.084   &  2.234					  \\ 
KW208  &   Y II    &  5200.40    &-0.47   &  0.992   &  2.175					  \\ 
KW208  &   Y II    &  5289.81   &-1.68   &  1.033   &  2.055					  \\ 
KW208  &   Y II    &  5544.61   &-0.83   &  1.738   &  2.298					  \\ 
KW208  &   Y II      &6613.73  & -0.83    & 1.748    & 2.290					  \\ \hline
KW30   &   Y II      &4883.68  & 0.19	  & 1.084    & 2.668					  \\ 
KW30   &   Y II      &5087.41  & -0.16    & 1.084    & 2.134					  \\ 
KW30   &   Y II      &5200.40   & -0.47    & 0.992    & 2.007					  \\ 
KW30   &   Y II      &5289.81  & -1.68    & 1.033    & 2.387					  \\ 
KW30   &   Y II      &5544.61  & -0.83    & 1.738    & 2.326					  \\ 
KW30   &   Y I       &6435.00   & -0.521   & 0.066    & 2.269					  \\ \hline
KW23	 & Y II   &   4883.68  & 0.19	 &  1.084   &  2.651					  \\ 
KW23	 & Y II   &   5087.41  & -0.16   &  1.084   &  2.251					  \\ 
KW23	 & Y II   &   5200.40   & -0.47   &  0.992   &  2.101					  \\ 
KW23	 & Y II   &   5289.81  & -1.68   &  1.033   &  1.973					  \\ 
KW23	 & Y II   &   5544.61  & -0.83   &  1.738   &  2.183					  \\ 
KW23	 & Y II   &   5728.88  & -1.15   &  1.839   &  2.287					  \\ \hline
JS 552	 & Y II   &   4900.11  & 0.03	  & 1.033    & 1.721				  \\ 
JS 552	 & Y I    &   6222.57  & -1.452   & 0.0      & 2.085				  \\ 
JS 552	 & Y I    &   6435.00   & -0.521   & 0.066    & 2.074				  \\ 
JS 552	 & Y I    &   6557.37  & -2.093   & 0.0      & 2.345				  \\ \hline
JS 482	 & Y II   &   5200.40   & -0.47    & 0.992    & 2.075				  \\ 
JS 482	 & Y II   &   5544.61  & -0.83    & 1.738    & 2.402				  \\ 
JS 482	 & Y I     &  6023.40   & -1.768   & 0.0      & 2.457				  \\ 
JS 482	 & Y I     &  6222.57  & -1.452   & 0.0      & 2.290				  \\ 
JS 482	 & Y I     &  6435.00   & -0.521   & 0.066    & 2.098				  \\ 
JS 482	 & Y I     &  6793.57  & -1.543   & 3.594    & 2.741				  \\ \hline \hline
KW208	 &C I &     5059.83 & -2.494  & 8.64	 &8.116 					  \\ 
KW208	 &C I &     5380.32 & -1.615  & 7.685	 &8.438 					  \\ 
KW208	 &C I &     7100.11 & -1.47   & 8.643	 &8.507 					  \\ 
KW208	 &C I &     7111.46 & -1.085  & 8.64	 &8.462 					  \\ 
KW208	 &C I &     7113.17 & -0.773  & 8.647	 &8.470						  \\ 
KW208	 &C I &     7115.17 & -0.934  & 8.643	 &8.398 					  \\ 
KW208	 &C I &     7116.98 & -0.907  & 8.647	 &8.647 					  \\ 
KW208	 &C I &     7119.65 & -1.148  & 8.643	 &8.568 					  \\ \hline
KW30	 &C I &     5059.83 & -2.494  & 8.64	 &8.340						  \\ 
KW30	 &C I &     5380.32 & -1.615  & 7.685	 &8.314 					  \\ 
KW30	 &C I &     7111.46 & -1.085  & 8.64	 &8.498 					  \\ 
KW30	 &C I &     7113.17 & -0.773  & 8.647	 &8.465 					  \\ 
KW30	 &C I &     7115.17 & -0.934  & 8.643	 &8.482 					  \\ 
KW30	 &C I &     7116.98 & -0.907  & 8.647	 &8.680						  \\ \hline
KW23	 &C I &     5141.27 & -3.063  & 8.643	 &8.661 					  \\ 
KW23	 &C I &     5380.32 & -1.615  & 7.685	 &8.370						  \\ 
KW23	 &C I &     7100.11 & -1.47   & 8.643	 &8.608 					 \\ 
KW23	 &C I &     7111.46 & -1.085  & 8.64	 &8.386 					 \\ 
KW23	 &C I &     7113.17 & -0.773  & 8.647	 &8.435 					 \\ 
KW23	 &C I &     7115.17 & -0.934  & 8.643	 &8.388 					 \\ 
KW23	 &C I &   7116.98   & -0.907  & 8.647	 &8.689 					 \\ \hline
JS 552&   C I	& 5141.27 &-3.063  &8.643 &  8.645					 \\ 
JS 552&   C I	& 5380.32 &-1.615  &7.685 &  8.540					 \\ 
JS 552&   C I	& 7115.17 &-0.934  &8.643 &  8.256					 \\ 
JS 552&   C I	& 7116.98 &-0.907  &8.647 &  8.208					 \\ \hline
JS 482&   C I	& 7100.11 &-1.47   &8.643 &  8.616					 \\ 
JS 482&   C I	& 7115.17 &-0.934  &8.643 &  8.480					 \\ \hline \hline
KW208	&Fe I	  & 4992.78   &-2.35     &4.26      &7.627					 \\ 
KW208	&Fe II    & 4993.35   &-3.684    &2.807     &7.547					 \\ 
KW208	&Fe I	  & 5058.49   &-2.83     &3.642     &7.441					 \\ 
KW208	&Fe I	  & 5197.57   &-2.078    &4.956     &7.608					 \\ 
KW208	&Fe II    & 5234.62   &-2.18     &3.221     &7.806					 \\ 
KW208	&Fe I	  & 5243.77   &-1.05     &4.256     &7.570					 \\ 
KW208	&Fe II    & 5247.13   &-2.014    &10.909    &7.586					 \\ 
KW208	&Fe II    & 5256.93   &-4.182    &2.891     &7.747					 \\ 
KW208	&Fe II    & 5264.80    &-3.13     &3.23      &7.572					 \\ 
KW208	&Fe I	  & 5294.54   &-2.76     &3.64      &7.506					 \\ 
KW208	&Fe I	  & 5295.31   &-1.59     &4.415     &7.606					 \\ 
KW208	&Fe II    & 5316.60    &-1.87     &3.153     &7.716					 \\ 
KW208	&Fe II    & 5337.72   &-3.72     &3.23      &7.892					 \\ 
KW208	&Fe I	  & 5373.70    &-0.71     &4.473     &7.451					 \\ 
KW208	&Fe II    & 5379.61   &-4.977    &10.596    &7.613					 \\ 
KW208	&Fe I	  & 5389.48   &-8.475    &5.33      &7.579					 \\ 
KW208	&Fe I	  & 5398.27   &-0.63     &4.446     &7.452					 \\ 
KW208	&Fe I	  & 5412.78   &-1.716    &4.435     &7.977					 \\ 
KW208	&Fe II    & 5414.07   &-3.58     &3.221     &7.758					 \\ 
KW208	&Fe I	  & 5417.03   &-1.58     &4.415     &7.588					 \\ 
KW208	&Fe I	  & 5436.29   &-1.44     &4.387     &7.631					 \\ 
KW208	&Fe II    & 5441.32   &-6.066    &11.741    &7.607					 \\ 
KW208	&Fe I	  & 5466.39   &-0.63     &4.371     &7.788					 \\ 
KW208	&Fe I	  & 5473.90    &-0.72     &4.154     &7.596					 \\ 
KW208	&Fe I	  & 5487.14   &-1.43     &4.415     &7.666					 \\ 
KW208	&Fe I	  & 5491.83   &-2.188    &4.186     &7.462					 \\ 
KW208	&Fe I	  & 5494.46   &-1.99     &4.076     &7.807					 \\ 
KW208	&Fe I	  & 5501.46   &-3.046    &0.958     &7.833					 \\ 
KW208	&Fe I	  & 5522.44   &-1.45     &4.209     &7.583					 \\ 
KW208	&Fe I	  & 5534.78   &-3.782    &4.186     &7.624					 \\ 
KW208	&Fe I	  & 5539.28   &-2.56     &3.642     &7.576					 \\ 
KW208	&Fe I	  & 5543.93   &-1.04     &4.218     &7.607					 \\ 
KW208	&Fe II    & 5550.03   &-6.71     &8.266     &7.287					 \\ 
KW208	&Fe I	  & 5560.21   &-1.09     &4.435     &7.524					  \\ 
KW208	&Fe I	  & 5577.02   &-1.543    &5.033     &7.322					  \\ 
KW208	&Fe I	  & 5618.63   &-1.255    &4.209     &7.604					  \\ 
KW208	&Fe I	  & 5633.94   &-0.23     &4.991     &7.733					  \\ 
KW208	&Fe II    & 5638.32   &-6.266    &12.968    &7.510					  \\ 
KW208	&Fe I	  & 5651.52   &-4.761    &4.446     &7.678					  \\ 
KW208	&Fe I	  & 5652.31   &-1.85     &4.26      &7.704					  \\ 
KW208	&Fe II    & 5661.31   &-3.511    &10.758    &7.490					  \\ 
KW208	&Fe I	  & 5678.99   &-9.163    &5.388     &7.767					  \\ 
KW208	&Fe I	  & 5705.46   &-1.355    &4.301     &7.518					  \\ 
KW208	&Fe I	  & 5731.76   &-1.2      &4.256     &7.681					  \\ 
KW208	&Fe I	  & 5732.29   &-1.46     &4.991     &7.634					  \\ 
KW208	&Fe I	  & 5741.84   &-1.672    &4.256     &7.688					  \\ 
KW208	&Fe I	  & 5775.08   &-1.126    &4.22      &7.711					  \\ 
KW208	&Fe II    & 5778.47   &-3.814    &10.858    &7.512					  \\ 
KW208	&Fe I	  & 5849.68   &-2.89     &3.695     &7.495					  \\ 
KW208	&Fe I	  & 5855.07   &-1.478    &4.608     &7.631					  \\ 
KW208	&Fe I	  & 5858.77   &-2.16     &4.22      &7.527					  \\ 
KW208	&Fe I	  & 5861.10    &-2.304    &4.283     &7.584					  \\ 
KW208	&Fe I	  & 5905.67   &-0.69     &4.652     &7.544					  \\ 
KW208	&Fe I	  & 5930.18   &-0.23     &4.652     &7.439					  \\ 
KW208	&Fe II    & 5991.37   &-3.647    &3.153     &7.675					  \\ 
KW208	&Fe I	  & 6027.09   &-3.223    &4.991     &7.469					  \\ 
KW208	&Fe I	  & 6056.00    &-0.32     &4.733     &7.552					  \\ 
KW208	&Fe II    & 6084.10    &-3.881    &3.199     &7.676					  \\ 
KW208	&Fe I	  & 6093.64   &-1.4      &4.608     &7.604					  \\ 
KW208	&Fe I	  & 6113.30    &-3.182    &4.584     &7.584					  \\ 
KW208	&Fe II    & 6149.27   &-3.283    &13.155    &7.937					  \\ 
KW208	&Fe I	  & 6151.61   &-3.295    &2.176     &7.545					  \\ 
KW208	&Fe I	  & 6165.36   &-1.473    &4.143     &7.651					  \\ 
KW208	&Fe I	  & 6173.33   &-2.88     &2.223     &7.577					  \\ 
KW208	&Fe I	  & 6187.98   &-1.62     &3.943     &7.564					  \\ 
KW208	&Fe I	  & 6200.31   &-2.433    &2.609     &7.715					  \\ 
KW208	&Fe I	  & 6219.31   &-5.082    &5.458     &7.682					  \\ 
KW208	&Fe I	  & 6226.73   &-2.12     &3.884     &7.695					  \\ 
KW208	&Fe II    & 6239.94   &-3.573    &3.889     &7.708					  \\ 
KW208	&Fe I	  & 6246.31   &-0.771    &3.603     &7.636					  \\ 
KW208	&Fe II    & 6247.57   &-4.827    &5.956     &7.743					  \\ 
KW208	&Fe II    & 6252.62   &-3.044    &11.093    &7.500					  \\ 
KW208	&Fe I	  & 6270.22   &-2.47     &2.858     &7.472					  \\ 
KW208	&Fe I	  & 6297.79   &-2.737    &2.223     &8.074					  \\ 
KW208	&Fe I	  & 6301.50    &-0.72     &3.654     &7.704					  \\ 
KW208	&Fe I	  & 6322.68   &-2.43     &2.588     &7.779					  \\ 
KW208	&Fe I	  & 6335.33   &-2.177    &2.198     &7.716					  \\ 
KW208	&Fe I	  & 6336.82   &-0.852    &3.686     &7.619					 \\ 
KW208	&Fe I	  & 6411.64   &-0.596    &3.654     &7.527					 \\ 
KW208	&Fe II    & 6416.91   &-2.877    &3.892     &7.446					 \\ 
KW208	&Fe II    & 6430.78   &-2.768    &12.316    &7.513					 \\ 
KW208	&Fe II    & 6432.67   &-1.236    &10.93     &7.761					 \\ 
KW208	&Fe I	  & 6436.40    &-2.58     &4.186     &7.791					 \\ 
KW208	&Fe II    & 6456.37   &-2.185    &3.903     &7.885					 \\ 
KW208	&Fe I	  & 6481.87   &-2.981    &2.279     &7.842					 \\ 
KW208	&Fe I	  & 6498.87   &-9.659    &5.616     &7.281					 \\ 
KW208	&Fe I	  & 6653.85   &-2.215    &4.154     &7.553					 \\ 
KW208	&Fe I	  & 6710.31   &-4.764    &1.485     &7.488					 \\ 
KW208	&Fe I	  & 6713.74   &-1.5      &4.796     &7.607					 \\ 
KW208	&Fe I	  & 6725.43   &-2.026    &5.607     &7.325					 \\ 
KW208	&Fe I	  & 6726.66   &-1.133    &4.607     &7.622					 \\ 
KW208	&Fe I	  & 6739.52   &-4.794    &1.557     &7.280					 \\ 
KW208	&Fe I	  & 6750.15   &-2.618    &2.424     &7.713					 \\ 
KW208	&Fe I	  & 6810.31   &-8.477    &3.573     &7.566					 \\ 
KW208	&Fe II    & 7449.32   &-3.09     &3.889     &7.387					 \\ 
KW208	&Fe II    & 7711.72   &-2.5      &3.903     &7.540					 \\ 
KW208	&Fe I	  & 8481.98   &-1.988    &4.186     &7.741					 \\ 
KW208	&Fe I	  & 8514.07   &-2.227    &2.198     &7.962					 \\ 
KW208	&Fe I	  & 8527.85   &-1.625    &5.02      &7.563					 \\ 
KW208	&Fe I	  & 8582.25   &-2.133    &2.99      &7.469					 \\ 
KW208	&Fe I	  & 8598.80    &-2.567    &5.943     &7.574					 \\ 
KW208	&Fe I	  & 8611.80    &-1.915    &2.845     &8.010					 \\ 
KW208	&Fe I	  & 8613.93   &-1.247    &4.988     &7.706					 \\ 
KW208	&Fe I	  & 8621.60    &-2.32     &2.949     &7.558					 \\ 
KW208	&Fe I	  & 8632.41   &-2.32     &4.103     &7.743					 \\ 
KW208	&Fe I	  & 8699.45   &-0.37     &4.956     &7.381					 \\ 
KW208	&Fe I	  & 8757.18   &-2.035    &2.845     &7.864					 \\ 
KW208	&Fe I	  & 8763.96   &-0.146    &4.652     &7.658					 \\ 
KW208	&Fe I	  & 8804.62   &-3.231    &2.279     &7.529					 \\ \hline
KW30	&Fe I	  & 4808.14   &-2.69     &3.252     &7.691					 \\ 
KW30	&Fe I	  & 5058.49   &-2.83     &3.642     &7.648					 \\ 
KW30	&Fe I	  & 5197.57   &-2.078    &4.956     &7.451					 \\ 
KW30	&Fe II    & 5234.62   &-2.18     &3.221     &7.569					 \\ 
KW30	&Fe I	  & 5243.77   &-1.05     &4.256     &7.511					 \\ 
KW30	&Fe II    & 5247.13   &-2.014    &10.909    &7.475					 \\ 
KW30	&Fe I	  & 5253.02   &-3.84     &2.279     &7.464					 \\ 
KW30	&Fe II    & 5256.93   &-4.182    &2.891     &7.763					 \\ 
KW30	&Fe II    & 5264.80    &-3.13     &3.23      &7.528					 \\ 
KW30	&Fe I	  & 5294.54   &-2.76     &3.64      &7.564					 \\ 
KW30	&Fe I	  & 5295.31   &-1.59     &4.415     &7.514					 \\ 
KW30	&Fe II    & 5316.60    &-1.87     &3.153     &7.565					 \\ 
KW30	&Fe II    & 5337.72   &-3.72     &3.23      &7.754					 \\ 
KW30	&Fe I	  & 5373.70    &-0.71     &4.473     &7.344					 \\ 
KW30	&Fe II    & 5379.61   &-4.977    &10.596    &7.580					 \\ 
KW30	&Fe I	  & 5389.48   &-8.475    &5.33      &7.505					 \\ 
KW30	&Fe I	  & 5398.27   &-0.63     &4.446     &7.403					 \\ 
KW30	&Fe I	  & 5412.78   &-1.716    &4.435     &7.566					 \\ 
KW30	&Fe II    & 5414.07   &-3.58     &3.221     &7.492					 \\ 
KW30	&Fe I	  & 5417.03   &-1.58     &4.415     &7.649					 \\ 
KW30	&Fe II    & 5425.24   &-3.22     &3.199     &7.272					 \\ 
KW30	&Fe II    & 5441.32   &-6.066    &11.741    &7.654					 \\ 
KW30	&Fe I	  & 5466.39   &-0.63     &4.371     &7.634					 \\ 
KW30	&Fe I	  & 5473.16   &-2.04     &4.191     &7.524					 \\ 
KW30	&Fe I	  & 5473.90    &-0.72     &4.154     &7.534					 \\ 
KW30	&Fe I	  & 5487.14   &-1.43     &4.415     &7.617					  \\ 
KW30	&Fe I	  & 5491.83   &-2.188    &4.186     &7.590					  \\ 
KW30	&Fe I	  & 5494.46   &-1.99     &4.076     &7.689					  \\ 
KW30	&Fe I	  & 5501.46   &-3.046    &0.958     &7.684					  \\ 
KW30	&Fe I	  & 5522.44   &-1.45     &4.209     &7.569					  \\ 
KW30	&Fe I	  & 5534.78   &-3.782    &4.186     &7.463					  \\ 
KW30	&Fe I	  & 5539.28   &-2.56     &3.642     &7.665					  \\ 
KW30	&Fe I	  & 5543.93   &-1.04     &4.218     &7.605					  \\ 
KW30	&Fe I	  & 5560.21   &-1.09     &4.435     &7.507					  \\ 
KW30	&Fe I	  & 5577.02   &-1.543    &5.033     &7.486					  \\ 
KW30	&Fe I	  & 5618.63   &-1.255    &4.209     &7.553					  \\ 
KW30	&Fe I	  & 5633.94   &-0.23     &4.991     &7.750					  \\ 
KW30	&Fe II    & 5638.32   &-6.266    &12.968    &7.413					  \\ 
KW30	&Fe I	  & 5651.52   &-4.761    &4.446     &7.769					  \\ 
KW30	&Fe I	  & 5652.31   &-1.85     &4.26      &7.688					  \\ 
KW30	&Fe II    & 5661.31   &-3.511    &10.758    &7.495					  \\ 
KW30	&Fe I	  & 5678.99   &-9.163    &5.388     &7.706					  \\ 
KW30	&Fe I	  & 5705.46   &-1.355    &4.301     &7.554					  \\ 
KW30	&Fe I	  & 5731.76   &-1.2      &4.256     &7.523					  \\ 
KW30	&Fe I	  & 5732.29   &-1.46     &4.991     &7.693					  \\ 
KW30	&Fe I	  & 5741.84   &-1.672    &4.256     &7.611					  \\ 
KW30	&Fe I	  & 5775.08   &-1.126    &4.22      &7.645					  \\ 
KW30	&Fe II    & 5778.47   &-3.814    &10.858    &7.535					  \\ 
KW30	&Fe I	  & 5849.68   &-2.89     &3.695     &7.628					  \\ 
KW30	&Fe I	  & 5855.07   &-1.478    &4.608     &7.573					  \\ 
KW30	&Fe I	  & 5858.77   &-2.16     &4.22      &7.561					  \\ 
KW30	&Fe I	  & 5861.10    &-2.304    &4.283     &7.627					  \\ 
KW30	&Fe I	  & 5905.67   &-0.69     &4.652     &7.466					  \\ 
KW30	&Fe I	  & 5930.18   &-0.23     &4.652     &7.685					  \\ 
KW30	&Fe I	  & 5934.65   &-1.07     &3.929     &7.579					  \\ 
KW30	&Fe II    & 5991.37   &-3.647    &3.153     &7.597					  \\ 
KW30	&Fe I	  & 6027.09   &-3.223    &4.991     &7.357					  \\ 
KW30	&Fe I	  & 6056.00    &-0.32     &4.733     &7.485					  \\ 
KW30	&Fe II    & 6084.10    &-3.881    &3.199     &7.539					  \\ 
KW30	&Fe I	  & 6093.64   &-1.4      &4.608     &7.606					  \\ 
KW30	&Fe I	  & 6113.30    &-3.182    &4.584     &7.579					  \\ 
KW30	&Fe II    & 6149.27   &-3.283    &13.155    &7.569					  \\ 
KW30	&Fe I	  & 6151.61   &-3.295    &2.176     &7.513					  \\ 
KW30	&Fe I	  & 6165.36   &-1.473    &4.143     &7.554					  \\ 
KW30	&Fe I	  & 6173.33   &-2.88     &2.223     &7.581					  \\ 
KW30	&Fe I	  & 6187.98   &-1.62     &3.943     &7.514					  \\ 
KW30	&Fe I	  & 6200.31   &-2.433    &2.609     &7.632					  \\ 
KW30	&Fe I	  & 6219.31   &-5.082    &5.458     &7.570					  \\ 
KW30	&Fe I	  & 6226.73   &-2.12     &3.884     &7.618					  \\ 
KW30	&Fe II    & 6239.94   &-3.573    &3.889     &7.767					 \\ 
KW30	&Fe I	  & 6246.31   &-0.771    &3.603     &7.540					 \\ 
KW30	&Fe II    & 6247.57   &-4.827    &5.956     &7.583					 \\ 
KW30	&Fe II    & 6252.62   &-3.044    &11.093    &7.518					 \\ 
KW30	&Fe I	  & 6270.22   &-2.47     &2.858     &7.486					 \\ 
KW30	&Fe I	  & 6297.79   &-2.737    &2.223     &8.031					 \\ 
KW30	&Fe I	  & 6301.50    &-0.72     &3.654     &7.661					 \\ 
KW30	&Fe I	  & 6322.68   &-2.43     &2.588     &7.674					 \\ 
KW30	&Fe I	  & 6335.33   &-2.177    &2.198     &7.498					 \\ 
KW30	&Fe I	  & 6336.82   &-0.852    &3.686     &7.580					 \\ 
KW30	&Fe I	  & 6393.60    &-1.452    &2.433     &7.424					 \\ 
KW30	&Fe I	  & 6411.64   &-0.596    &3.654     &7.554					 \\ 
KW30	&Fe II    & 6416.91   &-2.877    &3.892     &7.336					 \\ 
KW30	&Fe II    & 6430.78   &-2.768    &12.316    &7.507					 \\ 
KW30	&Fe II    & 6432.67   &-1.236    &10.93     &7.693					 \\ 
KW30	&Fe I	  & 6436.40    &-2.58     &4.186     &7.892					 \\ 
KW30	&Fe II    & 6456.37   &-2.185    &3.903     &7.695					 \\ 
KW30	&Fe I	  & 6481.87   &-2.981    &2.279     &7.851					 \\ 
KW30	&Fe I	  & 6498.87   &-9.659    &5.616     &7.372					 \\ 
KW30	&Fe I	  & 6518.36   &-2.438    &2.832     &7.285					 \\ 
KW30	&Fe I	  & 6653.85   &-2.215    &4.154     &7.409					 \\ 
KW30	&Fe II    & 6699.10    &-5.013    &9.576     &7.628					 \\ 
KW30	&Fe I	  & 6710.31   &-4.764    &1.485     &7.609					 \\ 
KW30	&Fe I	  & 6713.74   &-1.5      &4.796     &7.721					 \\ 
KW30	&Fe I	  & 6725.43   &-2.026    &5.607     &7.432					 \\ 
KW30	&Fe I	  & 6726.66   &-1.133    &4.607     &7.612					 \\ 
KW30	&Fe I	  & 6739.52   &-4.794    &1.557     &7.420					 \\ 
KW30	&Fe I	  & 6750.15   &-2.618    &2.424     &7.504					 \\ 
KW30	&Fe I	  & 6810.31   &-8.477    &3.573     &7.544					 \\ 
KW30	&Fe II    & 7449.32   &-3.09     &3.889     &7.364					 \\ 
KW30	&Fe II    & 7711.72   &-2.5      &3.903     &7.446					 \\ 
KW30	&Fe I	  & 8481.98   &-1.988    &4.186     &7.664					 \\ 
KW30	&Fe I	  & 8514.07   &-2.227    &2.198     &7.863					 \\ 
KW30	&Fe I	  & 8582.25   &-2.133    &2.99      &7.554					 \\ 
KW30	&Fe I	  & 8598.80    &-2.567    &5.943     &7.456					 \\ 
KW30	&Fe I	  & 8611.80    &-1.915    &2.845     &7.900					 \\ 
KW30	&Fe I	  & 8613.93   &-1.247    &4.988     &7.873					 \\ 
KW30	&Fe I	  & 8621.60    &-2.32     &2.949     &7.665					 \\ 
KW30	&Fe I	  & 8632.41   &-2.32     &4.103     &7.718					 \\ 
KW30	&Fe I	  & 8699.45   &-0.37     &4.956     &7.508					 \\ 
KW30	&Fe I	  & 8757.18   &-2.035    &2.845     &7.703					 \\ 
KW30	&Fe I	  & 8763.96   &-0.146    &4.652     &7.266					 \\ 
KW30	&Fe I	  & 8804.62   &-3.231    &2.279     &7.604					 \\ \hline
KW23	&Fe I	  & 4808.14   &-2.69     &3.252     &7.679					 \\ 
KW23	&Fe I	  & 4992.78   &-2.35     &4.26      &7.062					  \\ 
KW23	&Fe I	  & 5058.49   &-2.83     &3.642     &7.625					  \\ 
KW23	&Fe I	  & 5197.57   &-2.078    &4.956     &7.553					  \\ 
KW23	&Fe II    & 5234.62   &-2.18     &3.221     &7.657					  \\ 
KW23	&Fe I	  & 5243.77   &-1.05     &4.256     &7.657					  \\ 
KW23	&Fe II    & 5247.13   &-2.014    &10.909    &7.560					  \\ 
KW23	&Fe I	  & 5253.02   &-3.84     &2.279     &7.518					  \\ 
KW23	&Fe II    & 5256.93   &-4.182    &2.891     &7.677					  \\ 
KW23	&Fe II    & 5264.80    &-3.13     &3.23      &7.538					  \\ 
KW23	&Fe I	  & 5294.54   &-2.76     &3.64      &7.732					  \\ 
KW23	&Fe I	  & 5295.31   &-1.59     &4.415     &7.720					  \\ 
KW23	&Fe II    & 5316.60    &-1.87     &3.153     &7.740					  \\ 
KW23	&Fe II    & 5337.72   &-3.72     &3.23      &7.798					  \\ 
KW23	&Fe I	  & 5373.70    &-0.71     &4.473     &7.193					  \\ 
KW23	&Fe II    & 5379.61   &-4.977    &10.596    &7.450					  \\ 
KW23	&Fe I	  & 5389.48   &-8.475    &5.33      &7.595					  \\ 
KW23	&Fe I	  & 5398.27   &-0.63     &4.446     &7.557					  \\ 
KW23	&Fe I	  & 5412.78   &-1.716    &4.435     &7.861					  \\ 
KW23	&Fe II    & 5414.07   &-3.58     &3.221     &7.627					  \\ 
KW23	&Fe I	  & 5417.03   &-1.58     &4.415     &7.708					  \\ 
KW23	&Fe II    & 5425.24   &-3.22     &3.199     &7.537					  \\ 
KW23	&Fe II    & 5441.32   &-6.066    &11.741    &7.562					  \\ 
KW23	&Fe I	  & 5466.39   &-0.63     &4.371     &7.674					  \\ 
KW23	&Fe I	  & 5473.16   &-2.04     &4.191     &7.539					  \\ 
KW23	&Fe I	  & 5473.90    &-0.72     &4.154     &7.585					  \\ 
KW23	&Fe I	  & 5487.14   &-1.43     &4.415     &7.663					  \\ 
KW23	&Fe I	  & 5491.83   &-2.188    &4.186     &7.562					  \\ 
KW23	&Fe I	  & 5494.46   &-1.99     &4.076     &7.842					  \\ 
KW23	&Fe I	  & 5501.46   &-3.046    &0.958     &7.843					  \\ 
KW23	&Fe I	  & 5534.78   &-3.782    &4.186     &7.530					  \\ 
KW23	&Fe I	  & 5539.28   &-2.56     &3.642     &7.550					  \\ 
KW23	&Fe I	  & 5543.93   &-1.04     &4.218     &7.524					  \\ 
KW23	&Fe II    & 5550.03   &-6.71     &8.266     &7.530					  \\ 
KW23	&Fe I	  & 5560.21   &-1.09     &4.435     &7.642					  \\ 
KW23	&Fe I	  & 5577.02   &-1.543    &5.033     &7.634					  \\ 
KW23	&Fe I	  & 5618.63   &-1.255    &4.209     &7.666					  \\ 
KW23	&Fe I	  & 5633.94   &-0.23     &4.991     &7.682					  \\ 
KW23	&Fe II    & 5638.32   &-6.266    &12.968    &7.528					  \\ 
KW23	&Fe I	  & 5651.52   &-4.761    &4.446     &7.935					  \\ 
KW23	&Fe I	  & 5652.31   &-1.85     &4.26      &7.849					  \\ 
KW23	&Fe II    & 5661.31   &-3.511    &10.758    &7.604					  \\ 
KW23	&Fe I	  & 5678.99   &-9.163    &5.388     &7.813					  \\ 
KW23	&Fe I	  & 5705.46   &-1.355    &4.301     &7.588					  \\ 
KW23	&Fe I	  & 5731.76   &-1.2      &4.256     &7.783					  \\ 
KW23	&Fe I	  & 5732.29   &-1.46     &4.991     &7.790					 \\ 
KW23	&Fe I	  & 5741.84   &-1.672    &4.256     &7.750					 \\ 
KW23	&Fe I	  & 5775.08   &-1.126    &4.22      &7.777					 \\ 
KW23	&Fe II    & 5778.47   &-3.814    &10.858    &7.587					 \\ 
KW23	&Fe I	  & 5849.68   &-2.89     &3.695     &7.578					 \\ 
KW23	&Fe I	  & 5855.07   &-1.478    &4.608     &7.637					 \\ 
KW23	&Fe I	  & 5858.77   &-2.16     &4.22      &7.631					 \\ 
KW23	&Fe I	  & 5861.10    &-2.304    &4.283     &7.688					 \\ 
KW23	&Fe I	  & 5905.67   &-0.69     &4.652     &7.434					 \\ 
KW23	&Fe I	  & 5930.18   &-0.23     &4.652     &7.847					 \\ 
KW23	&Fe I	  & 5934.65   &-1.07     &3.929     &7.660					 \\ 
KW23	&Fe II    & 5991.37   &-3.647    &3.153     &7.729					 \\ 
KW23	&Fe I	  & 6027.09   &-3.223    &4.991     &7.452					 \\ 
KW23	&Fe I	  & 6056.00    &-0.32     &4.733     &7.630					 \\ 
KW23	&Fe II    & 6084.10    &-3.881    &3.199     &7.667					 \\ 
KW23	&Fe I	  & 6093.64   &-1.4      &4.608     &7.527					 \\ 
KW23	&Fe I	  & 6113.30    &-3.182    &4.584     &7.612					 \\ 
KW23	&Fe I	  & 6151.61   &-3.295    &2.176     &7.648					 \\ 
KW23	&Fe I	  & 6165.36   &-1.473    &4.143     &7.709					 \\ 
KW23	&Fe I	  & 6173.33   &-2.88     &2.223     &7.676					 \\ 
KW23	&Fe I	  & 6187.98   &-1.62     &3.943     &7.624					 \\ 
KW23	&Fe I	  & 6200.31   &-2.433    &2.609     &7.556					 \\ 
KW23	&Fe I	  & 6219.31   &-5.082    &5.458     &7.677					 \\ 
KW23	&Fe I	  & 6226.73   &-2.12     &3.884     &7.757					 \\ 
KW23	&Fe II    & 6239.94   &-3.573    &3.889     &7.786					 \\ 
KW23	&Fe I	  & 6246.31   &-0.771    &3.603     &7.703					 \\ 
KW23	&Fe II    & 6247.57   &-4.827    &5.956     &7.625					 \\ 
KW23	&Fe II    & 6252.62   &-3.044    &11.093    &7.645					 \\ 
KW23	&Fe I	  & 6270.22   &-2.47     &2.858     &7.513					 \\ 
KW23	&Fe I	  & 6297.79   &-2.737    &2.223     &7.914					 \\ 
KW23	&Fe I	  & 6301.50    &-0.72     &3.654     &7.710					 \\ 
KW23	&Fe I	  & 6322.68   &-2.43     &2.588     &7.841					 \\ 
KW23	&Fe I	  & 6335.33   &-2.177    &2.198     &7.621					 \\ 
KW23	&Fe I	  & 6336.82   &-0.852    &3.686     &7.706					 \\ 
KW23	&Fe I	  & 6393.60    &-1.452    &2.433     &7.517					 \\ 
KW23	&Fe I	  & 6411.64   &-0.596    &3.654     &7.647					 \\ 
KW23	&Fe II    & 6416.91   &-2.877    &3.892     &7.472					 \\ 
KW23	&Fe II    & 6430.78   &-2.768    &12.316    &7.593					 \\ 
KW23	&Fe II    & 6432.67   &-1.236    &10.93     &7.652					 \\ 
KW23	&Fe I	  & 6436.40    &-2.58     &4.186     &7.796					 \\ 
KW23	&Fe II    & 6456.37   &-2.185    &3.903     &7.712					 \\ 
KW23	&Fe I	  & 6481.87   &-2.981    &2.279     &7.928					 \\ 
KW23	&Fe I	  & 6498.87   &-9.659    &5.616     &7.385					 \\ 
KW23	&Fe I	  & 6518.36   &-2.438    &2.832     &7.439					 \\ 
KW23	&Fe I	  & 6653.85   &-2.215    &4.154     &7.617					 \\ 
KW23	&Fe II    & 6699.10    &-5.013    &9.576     &7.542					 \\ 
KW23	&Fe I	  & 6710.31   &-4.764    &1.485     &7.630					 \\ 
KW23	&Fe I	  & 6713.74   &-1.5      &4.796     &7.765					 \\ 
KW23	&Fe I	  & 6725.43   &-2.026    &5.607     &7.488					 \\ 
KW23	&Fe I	  & 6726.66   &-1.133    &4.607     &7.796					 \\ 
KW23	&Fe I	  & 6739.52   &-4.794    &1.557     &7.488					 \\ 
KW23	&Fe I	  & 6750.15   &-2.618    &2.424     &7.573					 \\ 
KW23	&Fe I	  & 6810.31   &-8.477    &3.573     &7.732					 \\ 
KW23	&Fe II    & 7449.32   &-3.09     &3.889     &7.496					  \\
KW23	&Fe II    & 7711.72   &-2.5      &3.903     &7.491					 \\ 
KW23	&Fe I	  & 8481.98   &-1.988    &4.186     &8.055					 \\ 
KW23	&Fe I	  & 8514.07   &-2.227    &2.198     &7.938					 \\ 
KW23	&Fe I	  & 8527.85   &-1.625    &5.02      &7.863					  \\ 
KW23	&Fe I	  & 8582.25   &-2.133    &2.99      &7.432					  \\ 
KW23	&Fe I	  & 8598.80    &-2.567    &5.943     &7.623					  \\ 
KW23	&Fe I	  & 8611.80    &-1.915    &2.845     &7.709					  \\ 
KW23	&Fe I	  & 8613.93   &-1.247    &4.988     &7.855					  \\ 
KW23	&Fe I	  & 8621.60    &-2.32     &2.949     &7.734					  \\ 
KW23	&Fe I	  & 8632.41   &-2.32     &4.103     &7.706					  \\ 
KW23	&Fe I	  & 8698.70    &-3.452    &2.99      &7.837					  \\ 
KW23	&Fe I	  & 8699.45   &-0.37     &4.956     &7.583					  \\ 
KW23	&Fe I	  & 8757.18   &-2.035    &2.845     &7.662					  \\ 
KW23	&Fe I	  & 8763.96   &-0.146    &4.652     &7.662					  \\ 
KW23	&Fe I	  & 8804.62   &-3.231    &2.279     &7.745					  \\ \hline
JS 552   &  Fe II   & 5234.62 & -2.18    &3.221   & 7.424				  \\ 
JS 552   &  Fe I    & 5243.77 & -1.05    &4.256   & 7.569				  \\ 
JS 552   &  Fe II   & 5247.13 & -2.014   &10.909  & 7.215				  \\ 
JS 552   &  Fe I    & 5253.02 & -3.84    &2.279   & 7.760				  \\ 
JS 552   &  Fe II   & 5256.93 & -4.182   &2.891   & 7.922				  \\ 
JS 552   &  Fe I    & 5294.54 & -2.76    &3.64	 & 7.305				  \\ 
JS 552   &  Fe I    & 5295.31 & -1.59    &4.415   & 7.219				  \\ 
JS 552   &  Fe II   & 5316.60  & -1.87    &3.153   & 7.634				  \\ 
JS 552   &  Fe I    & 5373.70  & -0.71    &4.473   & 7.400					  \\ 
JS 552   &  Fe II   & 5379.61 & -4.977   &10.596  & 7.307				  \\ 
JS 552   &  Fe I    & 5389.48 & -8.475   &5.33	 & 7.389				  \\ 
JS 552   &  Fe I    & 5398.27 & -0.63    &4.446   & 7.417				  \\ 
JS 552   &  Fe I    & 5412.78 & -1.716   &4.435   & 7.658				  \\ 
JS 552   &  Fe I    & 5417.03 & -1.58    &4.415   & 7.807				  \\ 
JS 552   &  Fe II   & 5425.24 & -3.22    &3.199   & 7.705				  \\ 
JS 552   &  Fe I    & 5436.29 & -1.44    &4.387   & 7.654				  \\ 
JS 552   &  Fe II   & 5441.32 & -6.066   &11.741  & 7.712				  \\ 
JS 552   &  Fe I    & 5466.39 & -0.63    &4.371   & 7.575				  \\ 
JS 552   &  Fe I    & 5473.16 & -2.04    &4.191   & 7.498				  \\ 
JS 552   &  Fe I    & 5473.90  & -0.72    &4.154   & 7.274				  \\ 
JS 552   &  Fe I    & 5487.14 & -1.43    &4.415   & 7.413				  \\ 
JS 552   &  Fe I    & 5491.83 & -2.188   &4.186   & 7.030 				  \\ 
JS 552   &  Fe I    & 5522.44 & -1.45    &4.209   & 7.708				  \\ 
JS 552   &  Fe I    & 5539.28 & -2.56    &3.642   & 7.871				  \\ 
JS 552   &  Fe I    & 5543.93 & -1.04    &4.218   & 7.626				  \\ 
JS 552   &  Fe I    & 5560.21 & -1.09    &4.435   & 7.344				  \\ 
JS 552   &  Fe I    & 5618.63 & -1.255   &4.209   & 7.608				  \\ 
JS 552   &  Fe I    & 5633.94 & -0.23    &4.991   & 7.575				  \\ 
JS 552   &  Fe II   & 5638.32 & -6.266   &12.968  & 7.360 				  \\ 
JS 552   &  Fe I    & 5651.52 & -4.761   &4.446   & 7.574				  \\ 
JS 552   &  Fe I    & 5652.31 & -1.85    &4.26	 & 7.612				  \\ 
JS 552   &  Fe II   & 5661.31 & -3.511   &10.758  & 7.597				  \\ 
JS 552   &  Fe I    & 5678.99 & -9.163   &5.388   & 7.702				 \\ 
JS 552   &  Fe I    & 5705.46 & -1.355   &4.301   & 7.413				 \\ 
JS 552   &  Fe I    & 5731.76 & -1.2     &4.256   & 7.833				 \\ 
JS 552   &  Fe I    & 5741.84 & -1.672   &4.256   & 7.741				 \\ 
JS 552   &  Fe I    & 5775.08 & -1.126   &4.22	 & 7.755				 \\ 
JS 552  &   Fe II  &  5778.47&  -3.814  & 10.858 &  7.787				 \\ 
JS 552  &   Fe I   &  5849.68&  -2.89   & 3.695  &  7.587				 \\ 
JS 552  &   Fe I   &  5855.07&  -1.478  & 4.608  &  7.463				 \\ 
JS 552  &   Fe I   &  5858.77&  -2.16   & 4.22	&  7.359				 \\ 
JS 552  &   Fe I   &  5861.10 &  -2.304  & 4.283  &  7.681				 \\ 
JS 552  &   Fe I   &  5905.67&  -0.69   & 4.652  &  7.976				 \\ 
JS 552  &   Fe I   &  5930.18&  -0.23   & 4.652  &  7.680 				 \\ 
JS 552  &   Fe I   &  5934.65&  -1.07   & 3.929  &  7.494				 \\ 
JS 552  &   Fe II  &  5991.37&  -3.647  & 3.153  &  7.365				 \\ 
JS 552  &   Fe I   &  6027.09&  -3.223  & 4.991  &  7.258				 \\ 
JS 552  &   Fe I   &  6056.00 &  -0.32   & 4.733  &  7.400					 \\ 
JS 552  &   Fe I   &  6093.64&  -1.4    & 4.608  &  7.376				 \\ 
JS 552  &   Fe II  &  6149.27&  -3.283  & 13.155 &  7.062				 \\ 
JS 552  &   Fe I   &  6151.61&  -3.295  & 2.176  &  7.511				 \\ 
JS 552  &   Fe I   &  6165.36&  -1.473  & 4.143  &  7.585				 \\ 
JS 552  &   Fe I   &  6173.33&  -2.88   & 2.223  &  7.616				 \\ 
JS 552  &   Fe I   &  6187.98&  -1.62   & 3.943  &  7.618				 \\ 
JS 552  &   Fe I   &  6200.31&  -2.433  & 2.609  &  7.872				 \\ 
JS 552  &   Fe I   &  6219.31&  -5.082  & 5.458  &  7.699				 \\ 
JS 552  &   Fe I   &  6226.73&  -2.12   & 3.884  &  7.653				 \\ 
JS 552  &   Fe I   &  6246.31&  -0.771  & 3.603  &  7.681				 \\ 
JS 552  &   Fe I   &  6270.22&  -2.47   & 2.858  &  7.215				 \\ 
JS 552  &   Fe I   &  6297.79&  -2.737  & 2.223  &  7.922				 \\ 
JS 552  &   Fe I   &  6301.50 &  -0.72   & 3.654  &  7.798				 \\ 
JS 552  &   Fe I   &  6322.68&  -2.43   & 2.588  &  7.598				 \\ 
JS 552  &   Fe I   &  6335.33&  -2.177  & 2.198  &  7.556				 \\ 
JS 552  &   Fe I   &  6336.82&  -0.852  & 3.686  &  7.802				 \\ 
JS 552  &   Fe I   &  6411.64&  -0.596  & 3.654  &  7.617				 \\ 
JS 552  &   Fe II  &  6416.91&  -2.877  & 3.892  &  7.194				 \\ 
JS 552  &   Fe II  &  6430.78&  -2.768  & 12.316 &  7.586				 \\ 
JS 552  &   Fe II  &  6432.67&  -1.236  & 10.93  &  7.788				 \\ 
JS 552  &   Fe I   &  6436.40 &  -2.58   & 4.186  &  7.861				 \\ 
JS 552  &   Fe II  &  6456.37&  -2.185  & 3.903  &  7.849				 \\ 
JS 552  &   Fe I   &  6481.87&  -2.981  & 2.279  &  7.520 				 \\ 
JS 552  &   Fe I   &  6498.87&  -9.659  & 5.616  &  7.511				 \\ 
JS 552  &   Fe I   &  6518.36&  -2.438  & 2.832  &  7.276				 \\ 
JS 552  &   Fe I   &  6653.85&  -2.215  & 4.154  &  7.414				 \\ 
JS 552  &   Fe II  &  6699.10 &  -5.013  & 9.576  &  7.485				 \\ 
JS 552  &   Fe I   &  6710.31&  -4.764  & 1.485  &  7.296				 \\ 
JS 552  &   Fe I   &  6713.74&  -1.5    & 4.796  &  7.707				  \\ 
JS 552  &   Fe I   &  6725.43&  -2.026  & 5.607  &  7.405				  \\ 
JS 552  &   Fe I   &  6726.66&  -1.133  & 4.607  &  7.834				  \\ 
JS 552  &   Fe I   &  6739.52&  -4.794  & 1.557  &  7.224				  \\ 
JS 552  &   Fe I   &  6750.15&  -2.618  & 2.424  &  7.457				  \\ 
JS 552  &   Fe I   &  6810.31&  -8.477  & 3.573  &  7.638				  \\ 
JS 552  &   Fe I   &  8481.98&  -1.988  & 4.186  &  7.653				  \\ 
JS 552  &   Fe I   &  8514.07&  -2.227  & 2.198  &  7.912				  \\ 
JS 552  &   Fe I   &  8582.25&  -2.133  & 2.99	&  7.374				  \\ 
JS 552  &   Fe I   &  8598.80 &  -2.567  & 5.943  &  7.335				  \\ 
JS 552  &   Fe I   &  8611.80 &  -1.915  & 2.845  &  7.781				  \\ 
JS 552  &   Fe I   &  8613.93&  -1.247  & 4.988  &  7.771				  \\ 
JS 552  &   Fe I   &  8621.60 &  -2.32   & 2.949  &  7.069				  \\ 
JS 552  &   Fe I   &  8698.70 &  -3.452  & 2.99	&  7.098				  \\ 
JS 552  &   Fe I   &  8699.45&  -0.37   & 4.956  &  7.282				  \\ 
JS 552  &   Fe I   &  8757.18&  -2.035  & 2.845  &  7.773				  \\ 
JS 552  &   Fe I   &  8763.96&  -0.146  & 4.652  &  7.605				  \\ 
JS 552  &   Fe I   &  8804.62&  -3.231  & 2.279  &  7.489				  \\ \hline
JS 482  &   Fe I   &  4808.14&  -2.69   & 3.252  &  7.924				  \\ 
JS 482  &   Fe II  &  5234.62&  -2.18   & 3.221  &  7.441				  \\ 
JS 482  &   Fe I   &  5243.77&  -1.05   & 4.256  &  7.313				  \\ 
JS 482  &   Fe II  &  5247.13&  -2.014  & 10.909 &  7.484				  \\ 
JS 482  &   Fe I   &  5253.02&  -3.84   & 2.279  &  7.559				  \\ 
JS 482  &   Fe I   &  5294.54&  -2.76   & 3.64	&  7.268				  \\ 
JS 482  &   Fe II  &  5316.60 &  -1.87   & 3.153  &  7.608				  \\ 
JS 482  &   Fe II  &  5337.72&  -3.72   & 3.23	&  7.437				  \\ 
JS 482  &   Fe I   &  5373.70 &  -0.71   & 4.473  &  7.325				  \\ 
JS 482  &   Fe II  &  5379.61&  -4.977  & 10.596 &  7.051				  \\ 
JS 482  &   Fe I   &  5389.48&  -8.475  & 5.33	&  7.430 				  \\ 
JS 482  &   Fe I   &  5398.27&  -0.63   & 4.446  &  7.422				  \\ 
JS 482  &   Fe I   &  5412.78&  -1.716  & 4.435  &  7.658				  \\ 
JS 482  &   Fe I   &  5417.03&  -1.58   & 4.415  &  7.483				  \\ 
JS 482  &   Fe II  &  5441.32&  -6.066  & 11.741 &  7.703				  \\ 
JS 482  &   Fe I   &  5466.39&  -0.63   & 4.371  &  7.475				  \\ 
JS 482  &   Fe I   &  5473.16&  -2.04   & 4.191  &  7.300					  \\ 
JS 482  &   Fe I   &  5473.90 &  -0.72   & 4.154  &  7.255				  \\ 
JS 482  &   Fe I   &  5487.14&  -1.43   & 4.415  &  7.154				  \\ 
JS 482  &   Fe I   &  5491.83&  -2.188  & 4.186  &  7.210 				  \\ 
JS 482  &   Fe I   &  5494.46&  -1.99   & 4.076  &  7.141				  \\ 
JS 482  &   Fe I   &  5522.44&  -1.45   & 4.209  &  7.702				  \\ 
JS 482  &   Fe I   &  5539.28&  -2.56   & 3.642  &  7.612				  \\ 
JS 482  &   Fe I   &  5543.93&  -1.04   & 4.218  &  7.593				  \\ 
JS 482  &   Fe II  &  5550.03&  -6.71   & 8.266  &  7.459				  \\ 
JS 482  &   Fe I   &  5560.21&  -1.09   & 4.435  &  7.358				  \\ 
JS 482  &   Fe I   &  5618.63&  -1.255  & 4.209  &  7.364				 \\ 
JS 482  &   Fe I   &  5633.94&  -0.23   & 4.991  &  7.595				 \\ 
JS 482  &   Fe II  &  5638.32&  -6.266  & 12.968 &  7.252				 \\ 
JS 482  &   Fe I   &  5651.52&  -4.761  & 4.446  &  7.904				 \\ 
JS 482  &   Fe I   &  5652.31&  -1.85   & 4.26	&  7.693				 \\ 
JS 482  &   Fe II  &  5661.31&  -3.511  & 10.758 &  7.627				 \\ 
JS 482  &   Fe I   &  5678.99&  -9.163  & 5.388  &  7.711				 \\ 
JS 482  &   Fe I   &  5705.46&  -1.355  & 4.301  &  7.516				 \\ 
JS 482  &   Fe I   &  5731.76&  -1.2    & 4.256  &  7.878				 \\ 
JS 482  &   Fe I   &  5732.29&  -1.46   & 4.991  &  7.772				 \\ 
JS 482  &   Fe I   &  5741.84&  -1.672  & 4.256  &  7.740 				 \\ 
JS 482  &   Fe I   &  5775.08&  -1.126  & 4.22	&  7.841				 \\ 
JS 482  &   Fe II  &  5778.47&  -3.814  & 10.858 &  7.630 				 \\ 
JS 482  &   Fe I   &  5849.68&  -2.89   & 3.695  &  7.305				 \\ 
JS 482  &   Fe I   &  5855.07&  -1.478  & 4.608  &  7.47 				 \\ 
JS 482  &   Fe I   &  5858.77&  -2.16   & 4.22	&  7.336				 \\ 
JS 482  &   Fe I   &  5861.10 &  -2.304  & 4.283  &  7.598				 \\ 
JS 482  &   Fe I   &  5905.67&  -0.69   & 4.652  &  7.800					 \\ 
JS 482  &   Fe I   &  5930.18&  -0.23   & 4.652  &  7.717				 \\ 
JS 482  &   Fe I   &  5934.65&  -1.07   & 3.929  &  7.603				 \\ 
JS 482  &   Fe I   &  6027.09&  -3.223  & 4.991  &  7.211				 \\ 
JS 482  &   Fe I   &  6056.00 &  -0.32   & 4.733  &  7.514				 \\ 
JS 482  &   Fe I   &  6093.64&  -1.4    & 4.608  &  7.460 				 \\ 
JS 482  &   Fe I   &  6151.61&  -3.295  & 2.176  &  7.592				 \\ 
JS 482  &   Fe I   &  6165.36&  -1.473  & 4.143  &  7.448				 \\ 
JS 482  &   Fe I   &  6173.33&  -2.88   & 2.223  &  7.452				 \\ 
JS 482  &   Fe I   &  6187.98&  -1.62   & 3.943  &  7.555				 \\ 
JS 482  &   Fe I   &  6200.31&  -2.433  & 2.609  &  7.644				 \\ 
JS 482  &   Fe I   &  6219.31&  -5.082  & 5.458  &  7.498				 \\ 
JS 482  &   Fe I   &  6226.73&  -2.12   & 3.884  &  7.767				 \\ 
JS 482  &   Fe II  &  6247.57&  -4.827  & 5.956  &  7.506				 \\ 
JS 482  &   Fe I   &  6270.22&  -2.47   & 2.858  &  7.280 				 \\ 
JS 482  &   Fe I   &  6297.79&  -2.737  & 2.223  &  7.687				 \\ 
JS 482  &   Fe I   &  6301.50 &  -0.72   & 3.654  &  7.576				 \\ 
JS 482  &   Fe I   &  6322.68&  -2.43   & 2.588  &  7.657				 \\ 
JS 482  &   Fe I   &  6335.33&  -2.177  & 2.198  &  7.453				 \\ 
JS 482  &   Fe I   &  6336.82&  -0.852  & 3.686  &  7.645				 \\ 
JS 482  &   Fe I   &  6411.64&  -0.596  & 3.654  &  7.574				 \\ 
JS 482  &   Fe II  &  6416.91&  -2.877  & 3.892  &  7.453				 \\ 
JS 482  &   Fe I   &  6436.40 &  -2.58   & 4.186  &  7.716				 \\ 
JS 482  &   Fe I   &  6481.87&  -2.981  & 2.279  &  7.677				 \\ 
JS 482  &   Fe I   &  6518.36&  -2.438  & 2.832  &  7.381				 \\ 
JS 482  &   Fe I   &  6653.85&  -2.215  & 4.154  &  7.355				 \\ 
JS 482  &   Fe I   &  6710.31&  -4.764  & 1.485  &  7.450 				 \\ 
JS 482  &   Fe I   &  6713.74&  -1.5    & 4.796  &  7.804				 \\ 
JS 482  &   Fe I   &  6725.43&  -2.026  & 5.607  &  7.386				 \\ 
JS 482  &   Fe I   &  6726.66&  -1.133  & 4.607  &  7.774				 \\ 
JS 482  &   Fe I   &  6739.52&  -4.794  & 1.557  &  7.445				 \\ 
JS 482  &   Fe I   &  6750.15&  -2.618  & 2.424  &  7.578				 \\ 
JS 482  &   Fe I   &  6810.31&  -8.477  & 3.573  &  7.751				 \\ 
JS 482  &   Fe I   &  8514.07&  -2.227  & 2.198  &  7.643				 \\ 
JS 482  &   Fe I   &  8527.85&  -1.625  & 5.02	&  7.615				 \\ 
JS 482  &   Fe I   &  8582.25&  -2.133  & 2.99	&  7.333				 \\ 
JS 482  &   Fe I   &  8598.80 &  -2.567  & 5.943  &  7.434				 \\ 
JS 482  &   Fe I   &  8611.80 &  -1.915  & 2.845  &  7.599				 \\  
JS 482  &   Fe I   &  8613.93&  -1.247  & 4.988  &  8.132				 \\ 
JS 482  &   Fe I   &  8621.60 &  -2.32   & 2.949  &  7.318				 \\ 
JS 482  &   Fe I   &  8632.41&  -2.32   & 4.103  &  7.247				  \\ 
JS 482  &   Fe I   &  8698.70 &  -3.452  & 2.99	&  7.994				  \\ 
JS 482  &   Fe I   &  8699.45&  -0.37   & 4.956  &  7.475				  \\ 
JS 482  &   Fe I   &  8757.18&  -2.035  & 2.845  &  7.892				  \\ 
JS 482  &   Fe I   &  8763.96&  -0.146  & 4.652  &  7.586				  \\ 
JS 482  &   Fe I   &  8804.62&  -3.231  & 2.279  &  7.542				\\
KW208	& Ca I	 & 5260.38  & -1.719   & 2.521    & 6.508   \\ 
KW208	& Ca I	 & 5261.70   & -0.579   & 2.521    & 6.592   \\ 
KW208	& Ca I   &  5349.46 &  -0.31   &  2.709   &  6.798  \\ 
KW208	& Ca I   &  5512.98 &  -0.464  &  2.933   &  6.672  \\ 
KW208	& Ca I   &  5581.96 &  -0.555  &  2.523   &  6.503  \\ 
KW208	& Ca I   &  5588.74 &  0.358   &  2.526   &  6.457  \\ 
KW208	& Ca I   &  5590.11 &  -0.571  &  2.521   &  6.697  \\ 
KW208	& Ca I   &  5857.45 &  0.24    &  2.933   &  6.619  \\ 
KW208	& Ca I   &  5867.56 &  -1.57   &  2.933   &  6.390   \\ 
KW208	& Ca I   &  6102.72 &  -0.85   &  1.879   &  6.551  \\ 
KW208	& Ca I   &  6122.21 &  -0.38   &  1.886   &  6.512  \\ 
KW208	& Ca I   &  6156.02 &  -2.521  &  2.521   &  6.652  \\ 
KW208	& Ca I   &  6162.17 &  -0.17   &  1.899   &  6.530   \\ 
KW208	& Ca I   &  6166.43 &  -1.142  &  2.521   &  6.470   \\ 
KW208	& Ca I   &  6169.04 &  -0.797  &  2.523   &  6.499  \\ 
KW208	& Ca I   &  6169.56 &  -0.478  &  2.526   &  6.493  \\ 
KW208	& Ca I   &  6439.07 &  0.39    &  2.526   &  6.499  \\ 
KW208	& Ca I   &  6455.59 &  -1.29   &  2.523   &  6.460   \\ 
KW208	& Ca II  &  6456.87 &  0.412   &  8.438   &  6.558  \\ 
KW208	& Ca I   &  6471.66 &  -0.686  &  2.526   &  6.801  \\ 
KW208	& Ca I   &  6493.78 &  -0.109  &  2.521   &  6.503  \\ 
KW208	& Ca I   &  6499.65 &  -0.818  &  2.523   &  6.633  \\ \hline
KW30	 & Ca I   &   5260.38  & -1.719   & 2.521  &   6.517			  \\ 		     
KW30	 & Ca I   &   5261.70   & -0.579   & 2.521  &   6.546			  \\ 
KW30	 & Ca I   &   5349.46  & -0.31    & 2.709  &   6.291			  \\ 
KW30	 & Ca I   &   5512.98  & -0.464   & 2.933  &   6.533			  \\ 
KW30	 & Ca I   &   5581.96  & -0.555   & 2.523  &   6.364			  \\ 
KW30	 & Ca I   &   5588.74  & 0.358    & 2.526  &   6.384			  \\ 
KW30	 & Ca I   &   5590.11  & -0.571   & 2.521  &   6.603			  \\ 
KW30	 & Ca I   &   5857.45  & 0.24	  & 2.933  &   6.578			  \\ 
KW30	 & Ca I   &   5867.56  & -1.57    & 2.933  &   6.475			  \\ 
KW30	 & Ca I   &   6102.72  & -0.85    & 1.879  &   6.504			  \\ 
KW30	 & Ca I   &   6166.43  & -1.142   & 2.521  &   6.479			  \\ 
KW30	 & Ca I   &   6169.04  & -0.797   & 2.523  &   6.432			  \\ 
KW30	 & Ca I   &   6169.56  & -0.478   & 2.526  &   6.436			  \\ 
KW30	 & Ca I   &   6439.07  & 0.39	  & 2.526  &   6.454			  \\ 
KW30	 & Ca I   &   6455.59  & -1.29    & 2.523  &   6.385			  \\ 
KW30	 & Ca II  &   6456.87  & 0.412    & 8.438  &   6.524			  \\ 
KW30	 & Ca I   &   6471.66  & -0.686   & 2.526  &   6.612			  \\ 
KW30	 & Ca I   &   6493.78  & -0.109   & 2.521  &   6.467			  \\ 
KW30	 & Ca I   &   6499.65  & -0.818   & 2.523  &   6.477			  \\ 
KW30	 & Ca II  &   8912.06  & 0.636    & 7.047  &   6.833			  \\ \hline
KW23	 & Ca I   &   5260.38  & -1.719   & 2.521  &   6.552			  \\ 
KW23	 & Ca I   &   5261.70   & -0.579   & 2.521  &   6.645			  \\ 
KW23	 & Ca I   &   5349.46  & -0.31    & 2.709  &   6.399		  \\ 
KW23	 & Ca I   &   5512.98  & -0.464   & 2.933  &   6.701		  \\ 
KW23	 & Ca I   &   5581.96  & -0.555   & 2.523  &   5.896		  \\ 
KW23	 & Ca I   &   5590.11  & -0.571   & 2.521  &   6.788		  \\ 
KW23	 & Ca I   &   5857.45  & 0.24	  & 2.933  &   6.602		  \\ 
KW23	 & Ca I   &   5867.56  & -1.57    & 2.933  &   6.559		  \\ 
KW23	 & Ca I   &   6102.72  & -0.85    & 1.879  &   6.610		  \\ 
KW23	 & Ca I   &   6156.02  & -2.521   & 2.521  &   6.541		  \\ 
KW23	 & Ca I   &   6166.43  & -1.142   & 2.521  &   6.560		  \\ 
KW23	 & Ca I   &   6169.04  & -0.797   & 2.523  &   6.558		  \\ 
KW23	 & Ca I   &   6169.56  & -0.478   & 2.526  &   6.628		  \\ 
KW23	 & Ca I   &   6455.59  & -1.29    & 2.523  &   6.474		  \\ 
KW23	 & Ca II  &   6456.87  & 0.412    & 8.438  &   6.627		  \\ 
KW23	 & Ca I   &   6471.66  & -0.686   & 2.526  &   6.853		  \\ 
KW23	 & Ca I   &   6493.78  & -0.109   & 2.521  &   6.451		  \\ 
KW23	 & Ca I   &   6499.65  & -0.818   & 2.523  &   6.552		  \\ 
KW23	 & Ca II  &   8912.06  & 0.636    & 7.047  &   6.765		  \\ \hline
JS 552   &  Ca I    &  5260.38  & -1.719   & 2.521   &  6.597	  \\ 
JS 552   &  Ca I    &  5867.56  & -1.57    & 2.933   &  6.679	  \\ 
JS 552   &  Ca I    &  6156.02  & -2.521   & 2.521   &  6.595	  \\ 
JS 552   &  Ca I    &  6166.43  & -1.142   & 2.521   &  6.515	  \\ 
JS 552   &  Ca I    &  6455.59  & -1.29    & 2.523   &  6.618	  \\ 
JS 552   &  Ca I    &  6499.65  & -0.818   & 2.523   &  6.698  \\ 
JS 552   &  Ca II   &  8912.06  & 0.636    & 7.047   &  6.856  \\ 
JS 552   &  Ca II   &  8927.35  & 0.811    & 7.05    &  6.095  \\ \hline
JS 482   &  Ca I    &  5260.38  & -1.719   & 2.521   &  6.508  \\ 
JS 482   &  Ca I    &  5867.56  & -1.57    & 2.933   &  6.668  \\ 
JS 482   &  Ca I    &  6156.02  & -2.521   & 2.521   &  6.509  \\ 
JS 482   &  Ca I    &  6166.43  & -1.142   & 2.521   &  6.424  \\ 
JS 482   &  Ca I    &  6455.59  & -1.29    & 2.523   &  6.564  \\ 
JS 482   &  Ca II   &  8927.35  & 0.811    & 7.05    &  6.485  \\ \hline \hline
KW208 &    Mg I   &   4571.09  & -5.623   & 0.0     &  7.310	      \\ 
KW208 &    Mg I   &   4730.02  & -2.347   & 4.346   &  7.675	      \\ 
KW208 &    Mg I   &   5528.40   & -0.498   & 4.346   &  7.443	      \\ 
KW208 &    Mg I   &   5711.08  & -1.724   & 4.346   &  7.546	      \\ 
KW208 &    Mg I   &   6318.71  & -2.103   & 5.108   &  7.672	      \\ 
KW208 &    Mg I   &   6319.23  & -2.324   & 5.108   &  7.758	      \\ 
KW208 &    Mg I   &   6319.49  & -2.803   & 5.108   &  7.758	      \\ 
KW208 &    Mg I   &   8717.82  & -0.866   & 5.933   &  7.615	      \\ 
KW208 &    Mg I   &   8736.01  & -0.356   & 5.946   &  7.832	      \\ 
KW208 &    Mg I   &   8923.56  & -1.678   & 5.394   &  7.746	      \\ \hline
KW30  &    Mg I   &   4571.09  & -5.623   & 0.0     &  7.104	      \\ 
KW30  &    Mg I   &   4730.02  & -2.347   & 4.346   &  7.735	      \\ 
KW30  &    Mg I   &   5711.08  & -1.724   & 4.346   &  7.553	      \\ 
KW30  &    Mg I   &   6318.71  & -2.103   & 5.108   &  7.725			  \\ 
KW30  &    Mg I   &   6319.23  & -2.324   & 5.108   &  7.738			  \\ 
KW30  &    Mg I   &   6319.49  & -2.803   & 5.108   &  7.736			  \\ 
KW30  &    Mg I   &   8712.68  & -1.213   & 5.932   &  7.639			  \\ 
KW30  &    Mg I   &   8717.82  & -0.866   & 5.933   &  7.489			  \\ 
KW30  &    Mg I   &   8736.01  & -0.356   & 5.946   &  7.778			  \\ 
KW30  &    Mg I   &   8923.56  & -1.678   & 5.394   &  7.725			  \\ \hline
KW23  &    Mg I   &   4571.09  & -5.623   & 0.0     &  7.340			  \\ 
KW23  &    Mg I   &   4730.02  & -2.347   & 4.346   &  7.887			  \\ 
KW23	& Mg I  &   5711.08&  -1.724  & 4.346&    7.672 			  \\ 
KW23	& Mg I  &   6318.71&  -2.103  & 5.108&    7.667 			  \\ 
KW23	& Mg I  &   6319.23&  -2.324  & 5.108&    7.789 			  \\ 
KW23	& Mg I  &   6319.49&  -2.803  & 5.108&    7.790				  \\ 
KW23	& Mg I  &   8712.68&  -1.213  & 5.932&    7.547 			  \\ 
KW23	& Mg I  &   8717.82&  -0.866  & 5.933&    7.607 			  \\ 
KW23	& Mg I  &   8736.01&  -0.356  & 5.946&    7.821 			  \\ 
KW23	& Mg I  &   8923.56&  -1.678  & 5.394&    7.675 			  \\ \hline
JS 552	&  Mg I    &   5711.08  &  -1.724  &   4.346   &   7.531	  \\ 
JS 552	&  Mg I    &   6318.71  &  -2.103  &   5.108   &   7.705	  \\ 
JS 552	&  Mg I    &   6319.23  &  -2.324  &   5.108   &   7.739	  \\ 
JS 552	&  Mg I    &   6319.49  &  -2.803  &   5.108   &   7.748	  \\ 
JS 552	&  Mg I    &   8717.82  &  -0.866  &   5.933   &   7.343	  \\ 
JS 552	&  Mg I    &   8736.01  &  -0.356  &   5.946   &   7.555  \\
JS 552	&  Mg I    &   8923.56  &  -1.678  &   5.394   &   7.563  \\ \hline
JS 482	&  Mg I    &   4730.02  &  -2.347  &   4.346   &   7.271  \\ 
JS 482	&  Mg I    &   5711.08  &  -1.724  &   4.346   &   7.451  \\ 
JS 482	&  Mg I    &   6318.71  &  -2.103  &   5.108   &   7.730   \\ 
JS 482	&  Mg I    &   6319.23  &  -2.324  &   5.108   &   7.811  \\ 
JS 482	&  Mg I    &   6319.49  &  -2.803  &   5.108   &   7.797  \\ 
JS 482	&  Mg I    &   8712.68  &  -1.213  &   5.932   &   7.581  \\ 
JS 482	&  Mg I    &   8717.82  &  -0.866  &   5.933   &   7.447  \\ 
JS 482	&  Mg I    &   8736.01  &  -0.356  &   5.946   &   7.584  \\ 
JS 482	&  Mg I    &   8923.56  &  -1.678  &   5.394   &   7.797  \\ \hline \hline
KW208	 &  Si I      & 5665.55   & -1.94     & 4.92	  & 7.555	  \\ 
KW208	 &  Si I      & 5690.42   & -1.773    & 4.93	  & 7.535	  \\ 
KW208	 &  Si I      & 5701.10    & -1.953    & 4.93	  & 7.257	  \\ 
KW208	 &  Si I      & 5708.39   & -1.37     & 4.954	  & 7.671	  \\ 
KW208	 &  Si I      & 5772.14   & -1.653    & 5.082	  & 7.740	  \\ 
KW208	 &  Si I      & 5793.07   & -1.963    & 4.93	  & 7.738	  \\ 
KW208	 &  Si I      & 5948.54   & -1.13     & 5.082	  & 7.923	  \\ 
KW208	 &  Si II     & 6347.10    & 0.169     & 8.121	  & 7.846	  \\ 
KW208	 &  Si II     & 6371.37   & -0.044    & 8.121	  & 7.735	  \\ 
KW208	 &  Si I      & 6741.62   & -1.653    & 5.984	  & 7.782	  \\ 
KW208	 &  Si I      & 8892.72   & -0.781    & 5.984	  & 7.690	  \\ 
KW208	 &  Si I      & 8899.23   & -0.546    & 6.223	  & 7.551		  \\ 
KW208	 &  Si I      & 8949.09   & -1.055    & 5.964	  & 7.915		  \\ \hline
KW30	 &  Si I      & 5645.61   & -2.043    & 4.93	  & 7.502		  \\ 
KW30	 &  Si I      & 5665.55   & -1.94     & 4.92	  & 7.400 		  \\ 
KW30	 &  Si I      & 5684.48   & -1.553    & 4.954	  & 7.610		  \\ 
KW30	 &  Si I      & 5690.42   & -1.773    & 4.93	  & 7.376		  \\ 
KW30	 &  Si I      & 5701.10    & -1.953    & 4.93	  & 7.507		  \\ 
KW30	 &  Si I      & 5708.39   & -1.37     & 4.954	  & 7.475		  \\ 
KW30	 &  Si I      & 5772.14   & -1.653    & 5.082	  & 7.756		  \\ 
KW30	 &  Si I      & 5793.07   & -1.963    & 4.93	  & 7.686		  \\ 
KW30	 &  Si I      & 5948.54   & -1.13     & 5.082	  & 7.841		  \\ 
KW30	 &  Si II     & 6347.10    & 0.169     & 8.121	  & 7.818		  \\ 
KW30	 &  Si II     & 6371.37   & -0.044    & 8.121	  & 7.531		  \\ 
KW30	 &  Si I      & 6741.62   & -1.653    & 5.984	  & 7.714		  \\ 
KW30	 &  Si I      & 8892.72   & -0.781    & 5.984	  & 7.862		  \\ 
KW30	 &  Si I      & 8899.23   & -0.546    & 6.223	  & 7.572		  \\ 
KW30	 &  Si I      & 8949.09   & -1.055    & 5.964	  & 7.910		  \\ \hline
KW23	 &  Si I      & 5645.61   & -2.043    & 4.93	  & 7.488		  \\ 
KW23	 &  Si I      & 5665.55   & -1.94     & 4.92	  & 7.471		  \\ 
KW23	 &  Si I      & 5684.48   & -1.553    & 4.954	  & 7.515		  \\ 
KW23	 &  Si I      & 5690.42   & -1.773    & 4.93	  & 7.528		  \\ 
KW23	 &  Si I      & 5701.10    & -1.953    & 4.93	  & 7.620		  \\ 
KW23	 &  Si I      & 5708.39   & -1.37     & 4.954	  & 7.711		  \\ 
KW23	 &  Si I      & 5772.14   & -1.653    & 5.082	  & 7.765		  \\ 
KW23	 &  Si I      & 5793.07   & -1.963    & 4.93	  & 7.696		  \\ 
KW23	 &  Si I      & 5948.54   & -1.13     & 5.082	  & 7.945		  \\ 
KW23	 &  Si II     & 6347.10    & 0.169     & 8.121	  & 7.724		  \\ 
KW23	 &  Si II     & 6371.37   & -0.044    & 8.121	  & 7.628		  \\ 
KW23	 &  Si I      & 6741.62   & -1.653    & 5.984	  & 7.774		  \\ 
KW23	 &  Si I      & 8892.72   & -0.781    & 5.984	  & 7.826		  \\ 
KW23	 & Si I	      & 8899.23   & -0.546    & 6.223	  &7.563		  \\ 
KW23	 & Si I	      & 8949.09   & -1.055    & 5.964	  &7.940 		  \\ \hline
JS 552	 &Si I   &  5684.48  &-1.553   &4.954	 &7.126 		  \\ 
JS 552	 &Si I   &  5690.42  &-1.773   &4.93	 &7.251 		  \\ 
JS 552	 &Si I   &  5701.10   &-1.953   &4.93	 &7.769 		  \\ 
JS 552	 &Si I   &  5772.14  &-1.653   &5.082	 &7.580			  \\ 
JS 552	 &Si I   &  5793.07  &-1.963   &4.93	 &7.487 		  \\ 
JS 552	 &Si I   &  5948.54  &-1.13    &5.082	 &7.708 		  \\ 
JS 552	 &Si II  &  6347.10   &0.169    &8.121	 &7.788 		  \\ 
JS 552	 &Si I   &  6741.62  &-1.653   &5.984	 &7.617 		  \\ 
JS 552	 &Si I   &  8892.72  &-0.781   &5.984	 &8.040			  \\ 
JS 552	 &Si I   &  8949.09  &-1.055   &5.964	 &7.407 		  \\ \hline
JS 482	 &Si I   &  5645.61  &-2.043   &4.93	 &7.203 		  \\ 
JS 482	 &Si I   &  5665.55  &-1.94    &4.92	 &7.811 		  \\ 
JS 482	 &Si I   &  5690.42  &-1.773   &4.93	 &7.504			 \\ 
JS 482	 &Si I   &  5701.10   &-1.953   &4.93	 &7.872 		 \\ 
JS 482	 &Si I   &  5793.07  &-1.963   &4.93	 &7.828 		 \\ 
JS 482	 &Si I   &  5948.54  &-1.13    &5.082	 &7.469 		 \\ 
JS 482	 &Si I	 &  8892.72  &-0.781   &5.984	 &8.019 		 \\ 
JS 482	 &Si I	 &  8949.09  &-1.055   &5.964	 &7.630			 \\ \hline \hline
KW208 &   Ti I     & 4534.77  &  0.35	 &  0.836  &   5.065			 \\ 
KW208 &   Ti I     & 4548.76  & -0.28	 & 0.826   &  4.581			 \\ 
KW208 &   Ti II    & 4798.53  & -2.66	 & 1.08    &  4.906			 \\ 
KW208 &   Ti II    & 4865.61  & -2.7	 & 1.116   &  4.657			 \\ 
KW208 &   Ti II    & 4874.00   & -0.86	 & 3.095   &  5.043			 \\ 
KW208 &   Ti II    & 4911.19  & -0.64	 & 3.124   &  5.130			 \\ 
KW208 &   Ti I     & 4913.61  & 0.22	 & 1.873   &  4.706			 \\ 
KW208 &   Ti I     & 4981.73  & 0.57	 & 0.848   &  5.078			 \\ 
KW208 &   Ti I     & 4999.50   & 0.32	 & 0.826   &  5.043			 \\ 
KW208 &   Ti II    & 5005.16  & -2.73	 & 1.566   &  4.918			 \\ 
KW208 &   Ti I     & 5016.16  & -0.48	 & 0.848   &  4.846			 \\ 
KW208 &   Ti I     & 5024.84  & -0.53	 & 0.818   &  4.988			 \\ 
KW208 &   Ti I     & 5039.94  & -2.427   & 2.333   &  4.854			 \\ 
KW208 &   Ti I     & 5043.58  & -1.59	 & 0.836   &  5.129			 \\ 
KW208 &   Ti I     & 5113.44  & -0.7	 & 1.443   &  4.849			 \\ 
KW208 &   Ti II    & 5129.15  & -1.34	 & 1.892   &  5.173			 \\ 
KW208 &   Ti I     & 5147.47  & -1.94	 & 0.0     &  5.036			 \\ 
KW208 &   Ti II    & 5185.90   & -1.41	 & 1.893   &  4.535			 \\ 
KW208 &   Ti I     & 5210.38  & -0.82	 & 0.048   &  4.932			 \\ 
KW208 &   Ti II    & 5211.53  & -1.41	 & 2.59    &  5.145			 \\ 
KW208 &   Ti I     & 5219.70   & -2.22	 & 0.021   &  4.984			 \\ 
KW208 &   Ti I     & 5224.30   & 0.13	 & 2.134   &  4.990			 \\ 
KW208 &   Ti I     & 5295.77  & -1.59	 & 1.067   &  4.774			 \\ 
KW208 &   Ti II    & 5336.78  & -1.6	 & 1.582   &  5.290			 \\ 
KW208 &   Ti II    & 5381.02  & -1.97	 & 1.566   &  5.289			 \\ 
KW208 &   Ti II    & 5418.76  & -2.13	 & 1.582   &  5.118			 \\ 
KW208 &   Ti I     & 5460.49  & -2.748   & 0.048   &  5.396			 \\ 
KW208 &   Ti I     & 5490.12  & -1.001   & 3.334   &  4.911			 \\ 
KW208 &   Ti I     & 5490.69  & -5.508   & 2.154   &  4.793			 \\ 
KW208 &   Ti I     & 5490.84  & -3.35	 & 0.048   &  4.791			 \\ 
KW208 &   Ti I     & 5689.46  & -0.36	 & 2.297   &  4.941			 \\ 
KW208 &   Ti I     & 5716.45  & -0.72	 & 2.297   &  4.896			 \\ 
KW208 &   Ti I     & 5866.36  & -1.055   & 3.305   &  4.740			 \\ 
KW208 &   Ti I     & 5918.53  & -1.64	 & 1.067   &  5.472			 \\ 
KW208 &   Ti I     & 5922.11  & -1.38	 & 1.046   &  5.072			 \\ 
KW208 &   Ti I     & 5937.80   & -1.94	 & 1.067   &  5.084			 \\ 
KW208 &   Ti I     & 5965.82  & -0.353   & 1.879   &  4.676			 \\ 
KW208 &   Ti I     & 5978.54  & -0.44	 & 1.873   &  4.985			 \\ 
KW208 &   Ti I     & 6064.62  & -1.888   & 1.046   &  5.088			  \\ 
KW208 &   Ti I     & 6091.17  & -0.32	 & 2.267   &  5.037			  \\ 
KW208 &   Ti I     & 6126.21  & -1.368   & 1.067   &  5.046			  \\ 
KW208 &   Ti I     & 6258.10   & -0.39	 & 1.443   &  4.964			  \\ 
KW208 &   Ti I     & 6261.09  & -0.53	 & 1.43    &  5.074			  \\ 
KW208 &   Ti I     & 6312.23  & -1.55	 & 1.46    &  5.052			  \\ 
KW208 &   Ti I     & 8682.98  & -1.79	 & 1.053   &  5.012			  \\ \hline
KW30  &   Ti I     & 4534.77  & 0.35	 & 0.836   &  4.863			  \\ 
KW30  &   Ti II    & 4865.61  & -2.7	 & 1.116   &  4.800			  \\ 
KW30  &   Ti II    & 4874.00   & -0.86	 & 3.095   &  4.901			  \\ 
KW30  &   Ti II    & 4911.19  & -0.64	 & 3.124   &  5.197			  \\ 
KW30  &   Ti I     & 4915.22  & -0.91	 & 1.887   &  5.195			  \\ 
KW30  &   Ti I     & 4926.14  & -2.09	 & 0.818   &  4.769			  \\ 
KW30  &   Ti I     & 4964.72  & -0.82	 & 1.969   &  4.470			  \\ 
KW30  &   Ti I     & 4981.73  & 0.57	 & 0.848   &  5.011			  \\ 
KW30  &   Ti I     & 4999.50   & 0.32	 & 0.826   &  4.838			  \\ 
KW30  &   Ti II    & 5005.16  & -2.73	 & 1.566   &  4.953			  \\ 
KW30  &   Ti I     & 5009.64  & -2.2	 & 0.021   &  4.950			  \\ 
KW30  &   Ti I     & 5016.16  & -0.48	 & 0.848   &  4.999			  \\ 
KW30  &   Ti I     & 5024.84  & -0.53	 & 0.818   &  5.107			  \\ 
KW30  &   Ti I     & 5039.94  & -2.427   & 2.333   &  4.898			  \\ 
KW30  &   Ti I     & 5043.58  & -1.59	 & 0.836   &  5.140			  \\ 
KW30  &   Ti II    & 5129.15  & -1.34	 & 1.892   &  5.028			  \\ 
KW30  &   Ti I     & 5145.46  & -0.54	 & 1.46    &  4.609			  \\ 
KW30  &   Ti I     & 5147.47  & -1.94	 & 0.0     &  4.865			  \\ 
KW30  &   Ti II    & 5211.53  & -1.41	 & 2.59    &  4.873			  \\ 
KW30  &   Ti I     & 5219.70   & -2.22	 & 0.021   &  4.995			  \\ 
KW30  &   Ti I     & 5224.30   & 0.13	 & 2.134   &  4.752			  \\ 
KW30  &   Ti I     & 5295.77  & -1.59	 & 1.067   &  4.853			  \\ 
KW30  &   Ti II    & 5336.78  & -1.6	 & 1.582   &  5.040			  \\ 
KW30  &   Ti II    & 5381.02  & -1.97	 & 1.566   &  5.201			  \\ 
KW30  &   Ti I     & 5384.63  & -2.77	 & 0.826   &  5.235			  \\ 
KW30  &   Ti II    & 5418.76  & -2.13	 & 1.582   &  5.109			  \\ 
KW30  &   Ti I     & 5426.25  & -2.95	 & 0.021   &  4.900			  \\ 
KW30  &   Ti I     & 5460.49  & -2.748   & 0.048   &  5.407			  \\ 
KW30  &   Ti I     & 5490.12  & -1.001   & 3.334   &  4.850			  \\ 
KW30  &   Ti I     & 5490.69  & -5.508   & 2.154   &  4.798			  \\ 
KW30  &   Ti I     & 5490.84  & -3.35	 & 0.048   &  4.796			  \\ 
KW30  &   Ti I     & 5689.46  & -0.36	 & 2.297   &  5.030			  \\ 
KW30  &   Ti I     & 5716.45  & -0.72	 & 2.297   &  5.002			  \\ 
KW30  &   Ti I     & 5866.36  & -1.055   & 3.305   &  4.821			  \\ 
KW30  &   Ti I     & 5903.31  & -2.089   & 1.067   &  4.982			  \\ 
KW30  &   Ti I     & 5918.53  & -1.64	 & 1.067   &  5.417			  \\ 
KW30  &   Ti I     & 5922.11  & -1.38	 & 1.046   &  4.914			  \\ 
KW30  &   Ti I     & 5937.80   & -1.94	 & 1.067   &  5.091			 \\ 
KW30  &   Ti I     & 5953.16  & -0.273   & 1.887   &  5.051			 \\ 
KW30  &   Ti I     & 5965.82  & -0.353   & 1.879   &  4.698			 \\ 
KW30  &   Ti I     & 5978.54  & -0.44	 & 1.873   &  5.005			 \\ 
KW30  &   Ti I     & 6064.62  & -1.888   & 1.046   &  5.147			 \\ 
KW30  &   Ti I     & 6091.17  & -0.32	 & 2.267   &  4.961			 \\ 
KW30  &   Ti I     & 6126.21  & -1.368   & 1.067   &  4.986			 \\ 
KW30  &   Ti I     & 6258.10   & -0.39	 & 1.443   &  5.050			 \\ 
KW30  &   Ti I     & 6261.09  & -0.53	 & 1.43    &  5.066			 \\ 
KW30  &   Ti I     & 6312.23  & -1.55	 & 1.46    &  5.164			 \\ 
KW30  &   Ti I     & 6336.09  & -1.69	 & 1.443   &  5.181			 \\ 
KW30  &   Ti I     & 6554.22  & -1.15	 & 1.443   &  4.721			 \\ 
KW30  &   Ti I     & 6556.06  & -1.06	 & 1.46    &  4.765			 \\ 
KW30  &   Ti I     & 6599.10   & -2.029   & 0.9     &  5.155			 \\ 
KW30  &   Ti I     & 8682.98  & -1.79	 & 1.053   &  5.071			 \\ \hline
KW23  &   Ti I     & 4534.77  & 0.35	 & 0.836   &  4.992			 \\ 
KW23  &   Ti I     & 4548.76  & -0.28	 & 0.826   &  4.757			 \\ 
KW23  &   Ti II    & 4798.53  & -2.66	 & 1.08    &  5.036			 \\ 
KW23  &   Ti II    & 4865.61  & -2.7	 & 1.116   &  4.879			 \\ 
KW23  &   Ti II    & 4874.00   & -0.86	 & 3.095   &  4.988			 \\ 
KW23  &   Ti II    & 4911.19  & -0.64	 & 3.124   &  5.202			 \\ 
KW23  &   Ti I     & 4913.61  & 0.22	 & 1.873   &  4.948			 \\ 
KW23  &   Ti I     & 4915.22  & -0.91	 & 1.887   &  5.049			 \\ 
KW23  &   Ti I     & 4926.14  & -2.09	 & 0.818   &  4.858			 \\ 
KW23  &   Ti I     & 4964.72  & -0.82	 & 1.969   &  4.979			 \\ 
KW23  &   Ti I     & 4981.73  & 0.57	 & 0.848   &  5.137			 \\ 
KW23  &   Ti I     & 4999.50   & 0.32	 & 0.826   &  5.082			 \\ 
KW23  &   Ti II    & 5005.16  & -2.73	 & 1.566   &  4.992			 \\ 
KW23  &   Ti I     & 5009.64  & -2.2	 & 0.021   &  4.939			 \\ 
KW23  &   Ti I     & 5016.16  & -0.48	 & 0.848   &  5.223			 \\ 
KW23  &   Ti I     & 5024.84  & -0.53	 & 0.818   &  5.117			 \\ 
KW23  &   Ti I     & 5039.94  & -2.427   & 2.333   &  4.893			 \\ 
KW23  &   Ti I     & 5043.58  & -1.59	 & 0.836   &  5.130			 \\ 
KW23  &   Ti I     & 5113.44  & -0.7	 & 1.443   &  4.956			 \\ 
KW23  &   Ti II    & 5129.15  & -1.34	 & 1.892   &  4.937			 \\ 
KW23  &   Ti I     & 5145.46  & -0.54	 & 1.46    &  4.748			 \\ 
KW23  &   Ti I     & 5147.47  & -1.94	 & 0.0     &  4.913			 \\ 
KW23  &   Ti I     & 5210.38  & -0.82	 & 0.048   &  5.056			 \\ 
KW23  &   Ti II    & 5211.53  & -1.41	 & 2.59    &  5.074			 \\ 
KW23  &   Ti I     & 5219.70   & -2.22	 & 0.021   &  5.141			 \\ 
KW23  &   Ti I     & 5224.30   & 0.13	 & 2.134   &  4.981			 \\ 
KW23  &   Ti I     & 5295.77  & -1.59	 & 1.067   &  5.021			 \\ 
KW23  &   Ti II    & 5336.78  & -1.6	 & 1.582   &  5.169			 \\ 
KW23  &   Ti II    & 5381.02  & -1.97	 & 1.566   &  5.194			 \\ 
KW23  &   Ti II    & 5418.76  & -2.13	 & 1.582   &  5.152			  \\ 
KW23  &   Ti I     & 5426.25  & -2.95	 & 0.021   &  5.004			  \\ 
KW23  &   Ti I     & 5460.49  & -2.748   & 0.048   &  5.495			  \\ 
KW23  &   Ti I     & 5490.12  & -1.001   & 3.334   &  5.040			  \\ 
KW23  &   Ti I     & 5490.69  & -5.508   & 2.154   &  4.894			  \\ 
KW23  &   Ti I     & 5490.84  & -3.35	 & 0.048   &  4.894			  \\ 
KW23  &   Ti I     & 5689.46  & -0.36	 & 2.297   &  5.141			  \\ 
KW23  &   Ti I     & 5716.45  & -0.72	 & 2.297   &  5.243			  \\ 
KW23  &   Ti I     & 5866.36  & -1.055   & 3.305   &  4.990			  \\ 
KW23  &   Ti I     & 5903.31  & -2.089   & 1.067   &  5.116			  \\ 
KW23  &   Ti I     & 5918.53  & -1.64	 & 1.067   &  5.492			  \\ 
KW23  &   Ti I     & 5922.11  & -1.38	 & 1.046   &  5.178			  \\ 
KW23  &   Ti I     & 5937.80   & -1.94	 & 1.067   &  5.173			  \\ 
KW23  &   Ti I     & 5953.16  & -0.273   & 1.887   &  5.190			  \\ 
KW23  &   Ti I     & 5965.82  & -0.353   & 1.879   &  4.982			  \\ 
KW23  &   Ti I     & 5978.54  & -0.44	 & 1.873   &  5.137			  \\ 
KW23  &   Ti I     & 6064.62  & -1.888   & 1.046   &  5.294			  \\ 
KW23  &   Ti I     & 6091.17  & -0.32	 & 2.267   &  5.099			  \\ 
KW23  &    Ti I    &  6126.21 &  -1.368  &  1.067  &   5.137			  \\ 
KW23  &    Ti I    &  6258.10  &  -0.39   &  1.443  &   5.082			  \\ 
KW23  &    Ti I    &  6261.09 &  -0.53   &  1.43   &   5.234			  \\ 
KW23  &    Ti I    &  6312.23 &  -1.55   &  1.46   &   5.136			  \\ 
KW23  &    Ti I    &  6554.22 &  -1.15   &  1.443  &   4.869			  \\ 
KW23  &    Ti I    &  6599.10  &  -2.029  &  0.9    &   5.157			  \\ 
KW23  &    Ti I    &  8682.98 &  -1.79   &  1.053  &   5.147			  \\ 
KW23  &    Ti I    &  8692.32 &  -2.13   &  1.046  &   5.429			  \\ 
KW23  &    Ti I    &  8734.71 &  -2.24   &  1.053  &   5.320			  \\ \hline
JS 552  &    Ti II   &   4865.61  &  -2.7     &  1.116  &    4.997	  \\ 
JS 552  &    Ti II   &   4911.19  &  -0.64    &  3.124  &    4.831	  \\ 
JS 552  &    Ti I    &   4913.61  &  0.22     &  1.873  &    5.023	  \\ 
JS 552  &    Ti I    &   4915.22  &  -0.91    &  1.887  &    5.268	  \\ 
JS 552  &    Ti I    &   4926.14  &  -2.09    &  0.818  &    5.055	  \\ 
JS 552  &    Ti I    &   4964.72  &  -0.82    &  1.969  &    4.646	  \\ 
JS 552  &    Ti I    &   4997.09  &  -2.07    &  0.0    &    4.736	  \\ 
JS 552  &    Ti II   &   5211.53  &  -1.41    &  2.59   &    4.755	  \\ 
JS 552  &    Ti I    &   5219.70   &  -2.22    &  0.021  &    5.226	  \\ 
JS 552  &    Ti I    &   5224.30   &  0.13     &  2.134  &    5.006	  \\ 
JS 552  &    Ti I    &   5295.77  &  -1.59    &  1.067  &    4.894	  \\ 
JS 552  &    Ti II   &   5336.78  &  -1.6     &  1.582  &    4.753	  \\ 
JS 552  &    Ti I    &   5338.30   &  -2.73    &  0.826  &    5.425	  \\ 
JS 552  &    Ti I    &   5366.63  &  -2.46    &  0.818  &    5.282	  \\ 
JS 552  &    Ti II   &   5381.02  &  -1.97    &  1.566  &    4.520	  \\ 
JS 552  &    Ti I    &   5384.63  &  -2.77    &  0.826  &    5.031	  \\ 
JS 552  &    Ti II   &   5418.76  &  -2.13    &  1.582  &    4.796	  \\ 
JS 552  &    Ti I    &   5426.25  &  -2.95    &  0.021  &    5.208	 \\ 
JS 552  &    Ti I    &   5460.49  &  -2.748   &  0.048  &    5.030	 \\ 
JS 552  &    Ti I    &   5490.12  &  -1.001   &  3.334  &    5.125	 \\ 
JS 552  &    Ti I    &   5490.69  &  -5.508   &  2.154  &    5.018	 \\ 
JS 552  &    Ti I    &   5490.84  &  -3.35    &  0.048  &    5.018	 \\ 
JS 552  &    Ti I    &   5662.15  &  0.01     &  2.318  &    5.185	 \\ 
JS 552  &    Ti I    &   5689.46  &  -0.36    &  2.297  &    5.017	 \\ 
JS 552  &    Ti I    &   5702.66  &  -0.59    &  2.292  &    5.074	 \\ 
JS 552  &    Ti I    &   5716.45  &  -0.72    &  2.297  &    5.174	 \\ 
JS 552  &    Ti I    &   5866.36  &  -1.055   &  3.305  &    4.870	 \\ 
JS 552  &    Ti I    &   5903.31  &  -2.089   &  1.067  &    5.227	 \\ 
JS 552  &    Ti I    &   5918.53  &  -1.64    &  1.067  &    5.181	 \\ 
JS 552  &    Ti I    &   5922.11  &  -1.38    &  1.046  &    4.807	 \\ 
JS 552  &    Ti I    &   5937.80   &  -1.94    &  1.067  &    5.171	 \\ 
JS 552  &    Ti I    &   5953.16  &  -0.273   &  1.887  &    5.001	 \\ 
JS 552  &    Ti I    &   5965.82  &  -0.353   &  1.879  &    5.170	 \\ 
JS 552  &    Ti I    &   5978.54  &  -0.44    &  1.873  &    5.053	 \\ 
JS 552  &    Ti I    &   6064.62  &  -1.888   &  1.046  &    5.259	 \\ 
JS 552  &    Ti I    &   6091.17  &  -0.32    &  2.267  &    5.000 	 \\ 
JS 552  &    Ti I    &   6092.79  &  -1.38    &  1.887  &    4.892	 \\ 
JS 552  &    Ti I    &   6126.21  &  -1.368   &  1.067  &    5.044	 \\ 
JS 552  &    Ti I    &   6258.10   &  -0.39    &  1.443  &    4.821	 \\ 
JS 552  &    Ti I    &   6261.09  &  -0.53    &  1.43   &    5.249	 \\ 
JS 552  &    Ti I    &   6312.23  &  -1.55    &  1.46   &    5.083	 \\ 
JS 552  &    Ti I    &   6336.09  &  -1.69    &  1.443  &    5.395	 \\ 
JS 552  &    Ti I    &   6554.22  &  -1.15    &  1.443  &    5.169	 \\ 
JS 552  &    Ti I    &   6556.06  &  -1.06    &  1.46   &    5.116	 \\ 
JS 552  &    Ti I    &   6599.10   &  -2.029   &  0.9    &    5.299	 \\ 
JS 552  &    Ti I    &   8682.98  &  -1.79    &  1.053  &    5.139	 \\ 
JS 552  &    Ti I    &   8692.32  &  -2.13    &  1.046  &    5.306	 \\ 
JS 552  &    Ti I    &   8719.57  &  -2.3     &  1.739  &    4.906	 \\ 
JS 552  &    Ti I    &   8734.71  &  -2.24    &  1.053  &    5.219	 \\ \hline
JS 482  &    Ti II   &   4865.61  &  -2.7     &  1.116  &    4.928	 \\ 
JS 482  &    Ti II   &   4911.19  &  -0.64    &  3.124  &    4.837	 \\ 
JS 482  &    Ti I    &   4913.61  &  0.22     &  1.873  &    5.115	 \\ 
JS 482  &    Ti I    &   4926.14  &  -2.09    &  0.818  &    5.159	 \\ 
JS 482  &    Ti I    &   4997.09  &  -2.07    &  0.0    &    4.697	 \\ 
JS 482  &    Ti I    &   5113.44  &  -0.7     &  1.443  &    4.648	 \\ 
JS 482  &    Ti I    &   5219.70   &  -2.22    &  0.021  &    5.279	 \\ 
JS 482  &    Ti I    &   5224.30   &  0.13     &  2.134  &    4.951	 \\ 
JS 482  &    Ti I    &   5295.77  &  -1.59    &  1.067  &    4.691	 \\ 
JS 482  &    Ti II   &   5336.78  &  -1.6     &  1.582  &    4.998	 \\ 
JS 482  &    Ti I    &   5338.30   &  -2.73    &  0.826  &    5.347	 \\ 
JS 482  &    Ti II   &   5381.02  &  -1.97    &  1.566  &    4.646	 \\ 
JS 482  &    Ti I    &   5384.63  &  -2.77    &  0.826  &    4.989	  \\ 
JS 482  &    Ti II   &   5418.76  &  -2.13    &  1.582  &    4.937	  \\ 
JS 482  &    Ti I    &   5460.49  &  -2.748   &  0.048  &    5.316	  \\ 
JS 482  &    Ti I    &   5490.12  &  -1.001   &  3.334  &    5.006	  \\ 
JS 482  &    Ti I    &   5490.69  &  -5.508   &  2.154  &    5.009	  \\ 
JS 482  &    Ti I    &   5490.84  &  -3.35    &  0.048  &    5.009	  \\ 
JS 482  &    Ti I    &   5662.15  &  0.01     &  2.318  &    5.141	  \\ 
JS 482  &    Ti I    &   5689.46  &  -0.36    &  2.297  &    5.032	  \\ 
JS 482  &    Ti I    &   5716.45  &  -0.72    &  2.297  &    5.319	  \\ 
JS 482  &    Ti I    &   5903.31  &  -2.089   &  1.067  &    5.338	  \\ 
JS 482  &    Ti I    &   5918.53  &  -1.64    &  1.067  &    5.551	  \\ 
JS 482  &    Ti I    &   5922.11  &  -1.38    &  1.046  &    5.080	  \\ 
JS 482  &    Ti I    &   5937.80   &  -1.94    &  1.067  &    5.267	  \\ 
JS 482  &    Ti I    &   5953.16  &  -0.273   &  1.887  &    4.539	  \\ 
JS 482  &    Ti I    &   5965.82  &  -0.353   &  1.879  &    4.979	  \\ 
JS 482  &    Ti I    &   5978.54  &  -0.44    &  1.873  &    5.004	  \\ 
JS 482  &    Ti I    &   6064.62  &  -1.888   &  1.046  &    5.165	  \\ 
JS 482  &    Ti I    &   6091.17  &  -0.32    &  2.267  &    4.934	  \\ 
JS 482  &    Ti I    &   6092.79  &  -1.38    &  1.887  &    4.967	  \\ 
JS 482  &    Ti I    &   6126.21  &  -1.368   &  1.067  &    5.304	  \\ 
JS 482  &    Ti I    &   6258.10   &  -0.39    &  1.443  &    5.027	  \\ 
JS 482  &    Ti I    &   6312.23  &  -1.55    &  1.46   &    5.119	  \\ 
JS 482  &    Ti I    &   6336.09  &  -1.69    &  1.443  &    5.392	  \\ 
JS 482  &    Ti I    &   6395.47  &  -2.54    &  1.503  &    5.301	  \\ 
JS 482  &    Ti I    &   6554.22  &  -1.15    &  1.443  &    5.021	  \\ 
JS 482  &    Ti I    &   6556.06  &  -1.06    &  1.46   &    5.078	  \\ 
JS 482  &    Ti I    &   6599.10   &  -2.029   &  0.9    &    5.255	  \\ 
JS 482  &    Ti I    &   8682.98  &  -1.79    &  1.053  &    5.594	  \\ 
JS 482  &    Ti I    &   8692.32  &  -2.13    &  1.046  &    4.995	  \\ 
JS 482  &    Ti I    &   8719.57  &  -2.3     &  1.739  &    4.892	  \\ 
JS 482  &    Ti I    &   8734.71  &  -2.24    &  1.053  &    5.242	  \\ \hline \hline
KW208	&O I  &      7771.94 &  0.369  &   9.146  &   9.065			  \\ 
KW208	&O I  &      7774.16 &  0.223  &   9.146  &   8.985			  \\ 
KW208	&O I  &      7775.38 &  0.002  &   9.146  &   9.087			  \\ \hline
KW30	&O I  &      7771.94 &  0.369  &   9.146  &   8.828			  \\ 
KW30	&O I  &      7774.16 &  0.223  &   9.146  &   8.852			  \\ 
KW30	&O I  &     7775.38  &  0.002  &   9.146  &   8.840			  \\ \hline
KW23	&O I  &     6300.30   &  -9.715 &   0.0	 &   8.820			  \\ 
KW23	&O I  &     7771.94  &  0.369  &   9.146  &   8.823			  \\ 
KW23	&O I  &     7774.16  &  0.223  &   9.146  &   8.842			  \\ 
KW23	&O I  &     7775.38  &  0.002  &   9.146  &   9.061			  \\ \hline
JS 552	 &O I	 &  7774.16  &0.223   & 9.146 &   8.437 		  \\ \hline
JS 482	 &O I	 &  7774.16  &0.223   & 9.146 &   8.455 		  \\ \hline \hline
KW208	&Al I	 &  6698.67 &   -1.87	 &  3.143   &   6.511			  \\ \hline
KW30	&Al I	 &  6698.67 &   -1.87	 &  3.143   &   6.515			 \\ \hline
KW23	&Al I	 &  6698.67 &   -1.87	 &  3.143   &   6.666			 \\ \hline
JS 552	&Al I	&6698.67	&-1.87	&3.143	&6.650			 \\ \hline
JS 482	&Al I	&6698.67	&-1.87	&3.143	&6.563			 \\ \hline \hline
KW208	&Ba II	 &  5853.67  &  -1.965 &    0.604  &    2.601			 \\ \hline
KW30	&Ba II	 &  5853.67  &  -1.965 &    0.604  &    2.373			 \\ \hline
KW23	&Ba II	 &  5853.67  &  -1.965 &    0.604  &    2.513			 \\ \hline
JS 552	&Ba II	&5853.67&	-1.965	&0.604	&2.271			 \\ \hline
JS 482	&Ba II	&5853.67&	-1.965	&0.604&	2.216			 \\ \hline \hline
KW208	&Na I	 &  6154.22  &  -1.547  &   2.102   &   5.871			 \\ 
KW208	&Na I	 &  6160.74  &  -1.246  &   2.104   &   6.322			 \\ \hline
KW30	&Na I	 &  6154.22  &  -1.547  &   2.102   &   6.351			 \\ 
KW30	&Na I	 &  6160.74  &  -1.246   &  2.104  &    6.397			 \\ \hline
KW23	&Na I	 &  6154.22  &  -1.547   &  2.102  &    6.568			 \\ 
KW23	&Na I	 &  6160.74  &  -1.246   &  2.104  &    6.467			 \\ \hline
JS 552	 &  Na I &  	6154.22  &  -1.547 &    2.102	 &  6.353	 \\ \hline
JS 482	 &  Na I &  	6154.22  &  -1.547 &    2.102	 &  6.154	 \\ 
JS 482	 &  Na I &  	6160.74  &  -1.246 &    2.104	 &  6.514	 \\ \hline \hline
KW208 &    Ni I   &   4873.43  & -0.38   &  3.699    & 6.201			 \\ 
KW208 &    Ni I   &   4976.13  & -1.26   &  3.606    & 6.248			 \\ 
KW208 &    Ni I   &   4976.32  & -3.0	 &  1.676    & 6.248			 \\ 
KW208 &    Ni I   &   4976.69  & -1.38   &  4.236    & 6.236			 \\ 
KW208 &    Ni I   &   5003.74  & -3.07   &  1.676    & 6.401			 \\ 
KW208 &    Ni I   &   5035.35  & 0.29	 &  3.635    & 6.247			 \\ 
KW208 &    Ni I   &   5157.97  & -1.51   &  3.606    & 5.926			 \\ 
KW208 &    Ni II  &   5424.57  & -2.038  &  6.473    & 6.303			 \\ 
KW208 &    Ni I   &   5435.85  & -2.58   &  1.986    & 6.374			 \\ 
KW208 &    Ni I   &   5476.90   & -0.78   &  1.826    & 6.332			 \\ 
KW208 &    Ni I   &   5587.85  & -2.39   &  1.935    & 6.263			 \\ 
KW208 &    Ni I   &   5846.99  & -3.46   &  1.676    & 6.145			 \\ 
KW208 &    Ni I   &   6108.11  & -2.6	 &  1.676    & 6.337			 \\ 
KW208 &    Ni I   &   6176.80   & -0.26   &  4.088    & 6.388			 \\ 
KW208 &    Ni I   &   6204.60   & -1.08   &  4.088    & 6.213			 \\ 
KW208 &    Ni I   &   6223.98  & -0.91   &  4.105    & 6.179			 \\ 
KW208 &    Ni I   &   6230.08  & -1.26   &  4.105    & 6.413			 \\ 
KW208 &    Ni I   &   6327.59  & -3.17   &  1.676    & 6.388			 \\ 
KW208 &    Ni I   &   6378.24  & -0.82   &  4.154    & 6.221			 \\ 
KW208 &    Ni II  &   6482.80   & -0.015  &  14.744   & 6.271			 \\ 
KW208 &    Ni I   &   6643.63  & -2.22   &  1.676    & 6.572			 \\ 
KW208 &    Ni I   &   6767.77  & -2.14   &  1.826    & 6.485			 \\ \hline
KW30  &    Ni I   &   4873.43  & -0.38   &  3.699    & 6.109			 \\ 
KW30  &    Ni I   &   4976.32  & -3.0	 &  1.676    & 6.282			 \\ 
KW30  &    Ni II  &   5424.57  & -2.038  &  6.473    & 6.195			 \\ 
KW30  &    Ni I   &   5435.85  & -2.58   &  1.986    & 6.403			 \\ 
KW30  &    Ni I   &   5587.85  & -2.39   &  1.935    & 6.139					  \\ 		     
KW30  &    Ni I   &   5846.99  & -3.46   &  1.676    & 6.135					  \\ 
KW30  &    Ni I   &   6108.11  & -2.6	 &  1.676    & 6.360					  \\ 
KW30  &    Ni I   &   6176.80   & -0.26   &  4.088    & 6.280				  \\ 
KW30  &    Ni I   &   6204.60   & -1.08   &  4.088    & 6.320					  \\ 
KW30  &    Ni I   &   6223.98  & -0.91   &  4.105    & 6.093					  \\ 
KW30  &    Ni I   &   6230.08  & -1.26   &  4.105    & 6.476					  \\ 
KW30  &    Ni I   &   6327.59  & -3.17   &  1.676    & 6.455					  \\ 
KW30  &    Ni I   &   6378.24  & -0.82   &  4.154    & 6.379					  \\ 
KW30  &    Ni II  &   6482.80   & -0.015  &  14.744   & 6.382					  \\ 
KW30  &    Ni I   &   6643.63  & -2.22   &  1.676    & 6.551					  \\ 
KW30  &    Ni I   &   6767.77  & -2.14   &  1.826    & 6.382					  \\ \hline
KW23  &    Ni I   &   4811.98  & -1.45   &  3.658    & 6.331					  \\ 
KW23  &    Ni I   &   4873.43  & -0.38   &  3.699    & 6.200					  \\ 
KW23  &    Ni I   &   4976.32  & -3.0	 &  1.676    & 6.308					  \\ 
KW23  &    Ni I   &   4976.69  & -1.38   &  4.236    & 6.207					  \\ 
KW23  &    Ni I   &   5035.35  & 0.29	 &  3.635    & 6.196					  \\ 
KW23  &    Ni I   &   5157.97  & -1.51   &  3.606    & 6.207					  \\ 
KW23  &    Ni II  &   5424.57  & -2.038  &  6.473    & 6.343					  \\ 
KW23  &    Ni I   &   5435.85  & -2.58   &  1.986    & 6.258					  \\ 
KW23  &    Ni I   &   5587.85  & -2.39   &  1.935    & 6.209					  \\ 
KW23  &    Ni I   &   5846.99  & -3.46   &  1.676    & 6.255					  \\ 
KW23  &    Ni I   &   6108.11  & -2.6	 &  1.676    & 6.304					  \\ 
KW23  &    Ni I   &   6176.80   & -0.26   &  4.088    & 6.525					  \\ 
KW23  &    Ni I   &   6204.60   & -1.08   &  4.088    & 6.416					  \\ 
KW23  &    Ni I   &   6223.98  & -0.91   &  4.105    & 6.237					  \\ 
KW23  &    Ni I   &   6230.08  & -1.26   &  4.105    & 6.601					  \\ 
KW23  &    Ni I   &   6327.59  & -3.17   &  1.676    & 6.515					  \\ 
KW23  &	   Ni I	  &   6378.24  & -0.82   &  4.154    & 6.440					  \\ 
KW23  &	   Ni II  &   6482.80  & -0.015   &  14.744   & 6.451					  \\ 
KW23  &	   Ni I	  &   6643.63  & -2.22   &  1.676    & 6.642					  \\ 
KW23  &	   Ni I	  &   6767.77  & -2.14   &  1.826    & 6.578					  \\ \hline
JS 552	 &   Ni I      &   4873.43     & -0.38      &  3.699      &  6.365		  \\ 
JS 552	 &   Ni I      &   4976.32     & -3.0	    &  1.676      &  6.199		  \\ 
JS 552	 &   Ni I      &   4976.69     & -1.38      &  4.236      &  6.326		  \\ 
JS 552	 &   Ni I      &   5035.35     & 0.29	    &  3.635      &  6.033		  \\ 
JS 552	 &   Ni II     &   5424.57     & -2.038     &  6.473      &  6.292		  \\ 
JS 552	 &   Ni I      &   5435.85     & -2.58      &  1.986      &  6.406		  \\ 
JS 552	 &   Ni I      &   5587.85     & -2.39      &  1.935      &  6.072		  \\ 
JS 552	 &   Ni I      &   5846.99     & -3.46      &  1.676      &  6.133		  \\ 
JS 552	 &   Ni I      &   6108.11     & -2.6	    &  1.676      &  6.408		  \\ 
JS 552	 &   Ni I      &   6176.80      & -0.26      &  4.088      &  6.25		  \\ 
JS 552	 &   Ni I      &   6204.60      & -1.08      &  4.088      &  6.277		  \\ 
JS 552	 &   Ni I      &   6327.59     & -3.17      &  1.676      &  6.359		  \\ 
JS 552	 &   Ni I      &   6378.24     & -0.82      &  4.154      &  6.522		 \\ 
JS 552	 &   Ni I      &   6414.58     & -1.16      &  4.154      &  6.06		 \\ 
JS 552	 &   Ni II     &   6482.80      & -0.015     &  14.744     &  6.15		 \\ 
JS 552	 &   Ni I      &   6643.63     & -2.22      &  1.676      &  6.382		 \\ 
JS 552	 &   Ni I      &   6767.77     & -2.14      &  1.826      &  6.296		 \\ \hline
JS 482	 &   Ni I      &   4873.43     & -0.38      &  3.699      &  6.102		 \\ 
JS 482	 &   Ni I      &   4976.32     & -3.0	    &  1.676      &  6.632		 \\ 
JS 482	 &   Ni I      &   5003.74     & -3.07      &  1.676      &  6.085		 \\ 
JS 482	 &   Ni I      &   5035.35     & 0.29	    &  3.635      &  5.913		 \\ 
JS 482	 &   Ni II     &   5424.57     & -2.038     &  6.473      &  6.295		 \\ 
JS 482	 &   Ni I      &   5435.85     & -2.58      &  1.986      &  6.468		 \\ 
JS 482	 &   Ni I      &   5587.85     & -2.39      &  1.935      &  5.796		 \\ 
JS 482	 &   Ni I      &   5846.99     & -3.46      &  1.676      &  6.227		 \\ 
JS 482	 &   Ni I      &   6108.11     & -2.6	    &  1.676      &  6.531		 \\ 
JS 482	 &   Ni I      &   6176.80      & -0.26      &  4.088      &  6.33		 \\ 
JS 482	 &   Ni I      &   6204.60      & -1.08      &  4.088      &  6.458		 \\ 
JS 482	 &   Ni I      &   6223.98     & -0.91      &  4.105      &  6.208		 \\ 
JS 482	 &   Ni I      &   6327.59     & -3.17      &  1.676      &  6.691		 \\ 
JS 482	 &   Ni I      &   6378.24     & -0.82      &  4.154      &  6.44		 \\ 
JS 482	 &   Ni I      &   6414.58     & -1.16      &  4.154      &  6.164		 \\ 
JS 482	 &   Ni II     &   6482.80      & -0.015     &  14.744     &  6.512		 \\ 
JS 482	 &   Ni I      &   6643.63     & -2.22      &  1.676      &  6.52		 \\ 
JS 482	 &   Ni I      &   6767.77     & -2.14      &  1.826      &  6.422		 \\ 
JS 482	 &   Eu II     &   6645.10      & -0.625     &  1.380       &  0.986		 \\ \hline \hline
KW208	 & La II    &  4804.00    & -2.092    & 0.235    &  1.206				 \\ 
KW208	 & La II    &  4921.77   & -0.45     & 0.244    &  1.093				 \\ 
KW208	 & La II    &  4970.39   & -1.16     & 0.321    &  1.722				 \\ \hline
KW30	 & La II    &  4804.00    & -2.092    & 0.235    &  1.705				 \\ 
KW30	 & La II    &  4921.77   & -0.45     & 0.244    &  1.272				 \\ 
KW30	 & La II    &  4970.39   & -1.16     & 0.321    &  1.638				 \\ 
KW30	 & La II    &  4986.82   & -1.3      & 0.173    &  1.092				 \\ 
KW30	 & La II    &  6390.50    & -2.079    & 0.321    &  1.481				 \\ \hline
KW23	 & La II    &  4740.28   & -1.05     & 0.126    &  1.352				 \\ 
KW23	 & La II    &  4804.00    & -2.092    & 0.235    &  1.335				 \\ 
KW23	 & La II    &  4921.77   & -0.45     & 0.244    &  1.204				 \\ 
KW23	 & La II    &  4986.82   & -1.3      & 0.173    &  1.341				 \\ 
KW23	 & La II    &  5936.19   & -3.057    & 0.173    &  1.335				 \\ 
KW23	 & La II    &  6390.50    & -2.079    & 0.321    &  1.370 				 \\ \hline
JS 552	 & La II    & 4740.28  & -1.05    & 0.126    & 0.926				 \\ 
JS 552	 & La II    & 4804.00   & -2.092   & 0.235    & 1.544				 \\ 
JS 552	 & La II    & 6262.29  & -1.22    & 0.403    & 1.542				 \\ 
JS 552	 & La II    & 6390.50   & -2.079   & 0.321    & 1.621				 \\ \hline
JS 482	 & La II    & 4662.50   & -1.24    & 0.0      & 1.354				 \\ 
JS 482	 & La II    & 5303.51  & -1.731   & 0.321    & 1.565				 \\ 
JS 482	 & La II    & 6262.29  & -1.22    & 0.403    & 1.113				  \\ \hline \hline
KW208	 & Zr II  &   4496.96 &  -0.89  &   0.713  &   2.735					  \\ 
KW208	 & Zr II  &   5112.27 &  -0.85  &   1.665  &   2.676					  \\ 
KW208	 & Zr I   &   6134.55 &  -1.28  &   0.0    &   2.484					  \\ \hline
KW30	 & Zr II  &   4496.96 &  -0.89  &   0.713  &   2.197					  \\ 
KW30	 & Zr I   &   4784.92 &  -0.49  &   0.687  &   2.183					  \\ 
KW30	 & Zr I   &   6134.55 &  -1.28  &   0.0    &   2.645					  \\ \hline
KW23	 & Zr II  &   5112.27 &  -0.85  &   1.665  &   2.393					  \\ 
KW23	 & Zr I	  &  6134.55  & -1.28   &  0.0     &  2.788					  \\ \hline
JS 552	 & Zr I    &  5385.14  & -0.71   &  0.519   &  2.476				  \\ 
JS 552	 & Zr I    &  6127.44  & -1.06   &  0.154   &  2.803				  \\ 
JS 552	 & Zr I    &  6127.44  & -1.06   &  0.154   &  2.796				  \\ 
JS 552	 & Zr I    &  6134.55  & -1.28   &  0.0     &  2.831				  \\ 
JS 552	 & Zr I    &  6140.46  & -1.41   &  0.519   &  2.641				  \\ 
JS 552	 & Zr I    &  6143.20   & -1.1	 &  0.071   &  2.631				  \\ \hline
JS 482	 & Zr I    &  4828.04  & -0.64   &  0.623   &  2.512				  \\ 
JS 482	 & Zr I    &  5385.14  & -0.71   &  0.519   &  3.084				  \\ 
JS 482	 & Zr I    &  6127.44  & -1.06   &  0.154   &  3.063				  \\ 
JS 482	 & Zr I    &  6127.44  & -1.06   &  0.154   &  3.069				  \\ 
JS 482	 & Zr I    &  6134.55  & -1.28   &  0.0     &  2.853				  \\ 
JS 482	 & Zr I    &  6140.46  & -1.41   &  0.519   &  2.666				  \\ 
JS 482	 & Zr I	 & 6143.20	 & -1.1 & 	0.071	 & 2.943			  \\ \hline \hline
KW208 &    Sr I   &   7070.07 &  -0.03   &  1.847  &   3.173					  \\ \hline
KW30  &    Sr I   &   4607.33 &  0.283   &  0.0    &   2.520					  \\ 
KW30  &    Sr I   &   4811.87 &  0.19	 &  1.847  &   2.879					  \\ 
KW30  &    Sr I   &   7070.07 &  -0.03   &  1.847  &   3.283					  \\ \hline
KW23  &    Sr I   &   4607.33 &  0.283   &  0.0    &   2.732					  \\ 
KW23  &    Sr I   &   4811.87 &  0.19	 &  1.847  &   2.934					  \\ 
KW23  &    Sr I   &   7070.07 &  -0.03   &  1.847  &   3.212					  \\ \hline
JS 552	 & Sr I     & 7070.07  & -0.03   &  1.847   &  3.211				  \\ \hline
JS 482	 & Sr I     & 6550.24  & 0.46	 &  2.69    &  2.899				  \\ 
JS 482	 & Sr I     & 6878.31  & -0.24   &  1.798   &  2.666				  \\ 
JS 482	 & Sr I     & 7070.07  & -0.03   &  1.847   &  3.204				  \\ \hline \hline
KW208	 &  Li I   &    6707.76  &  -0.002   &  0.0	 &  2.756				  \\ \hline
KW23	 &  Li I   &    6707.76  &  -0.002   &  0.0	 &  1.928				  \\ \hline
KW208	 &  Zn I   &    4680.13  &  -0.815   &  4.006	 &  4.283				  \\ 
KW208	 &  Zn I   &    4722.15  &  -0.338   &  4.03	 &  4.494				  \\ 
KW208	 &  Zn I   &    4810.52  &  -0.16    &  4.078	 &  4.241				  \\ \hline
KW30	 &  Zn I   &    4722.15  &  -0.338   &  4.03	 &  4.541				  \\ \hline
KW23	 &  Zn I   &    4722.15  &  -0.338   &  4.03	 &  4.398				  \\ \hline
JS 552	 & Zn I   &   6362.33  & 0.14	  & 5.796   &  4.941				  \\ \hline
JS 482	 & Zn I   &   4722.15  & -0.338   & 4.03    &  3.808				  \\ \hline \hline
KW208  &     Sc II     &    5031.02   &    -0.4     &	  1.357    &	 3.27			  \\ 
KW208  &     Sc I      &    5520.50    &    -0.309   &	  1.865    &	 3.253			  \\ 
KW208  &     Sc II     &    5526.79   &    0.024    &	  1.768    &	 3.333			 \\ 
KW208  &     Sc II     &    5641.00    &    -1.131   &	  1.500	   &	 3.325			 \\ 
KW208  &     Sc II     &    5657.89   &    -0.603   &	  1.507    &	 3.573			 \\ 
KW208  &     Sc II     &    5667.14   &    -1.309   &	  1.500	   &	 3.501			 \\ 
KW208  &     Sc I      &    6210.60    &    -2.738   &	  0.000	   &	 3.044			 \\ 
KW208  &     Sc II     &    6604.60    &    -1.309   &	  1.357    &	 3.388			 \\ \hline
KW30   &     Sc II     &    5031.02   &    -0.4     &	  1.357    &	 3.419			 \\ 
KW30   &     Sc I      &    5520.50    &    -0.309   &	  1.865    &	 3.453			 \\ 
KW30   &     Sc II     &    5526.79   &    0.024    &	  1.768    &	 3.175			 \\ 
KW30   &     Sc II     &    5641.00    &    -1.131   &	  1.500	   &	 3.431			 \\ 
KW30   &     Sc II     &    5657.89   &    -0.603   &	  1.507    &	 3.295			 \\ 
KW30   &     Sc II     &    5667.14   &    -1.309   &	  1.500	   &	 3.459			 \\ 
KW30   &     Sc I      &    6210.60    &    -2.738   &	  0.000	   &	 3.27			 \\ 
KW30   &     Sc II     &    6604.60    &    -1.309   &	  1.357    &	 3.232			 \\ \hline
KW23   &     Sc II     &    5031.02   &    -0.4     &	  1.357    &	 3.382			 \\ 
KW23   &     Sc I      &    5356.09   &    -0.084   &	  1.865    &	 3.257			 \\ 
KW23   &     Sc I      &    5520.50    &    -0.309   &	  1.865    &	 3.537			 \\ 
KW23   &     Sc II     &    5526.79   &    0.024    &	  1.768    &	 3.308			 \\ 
KW23   &     Sc II     &    5641.00    &    -1.131   &	  1.500	   &	 3.485			 \\ 
KW23   &     Sc II     &    5657.89   &    -0.603   &	  1.507    &	 3.475			 \\ 
KW23   &     Sc II     &    5667.14   &    -1.309   &	  1.500	   &	 3.5			 \\ 
KW23   &     Sc I      &    6210.60    &    -2.738   &	  0.000	   &	 3.198			 \\ 
KW23   &     Sc II     &    6604.60    &    -1.309   &	  1.357    &	 3.261			 \\ \hline
JS 552   &  Sc II    & 5031.02  & -0.4	  & 1.357    & 2.745				 \\ 
JS 552   &  Sc I     & 5356.09  & -0.084   & 1.865    & 2.923				 \\ 
JS 552   &  Sc I     & 5484.61  & -0.242   & 1.851    & 3.339				 \\ 
JS 552   &  Sc I     & 5520.50   & -0.309   & 1.865    & 3.203				 \\ 
JS 552   &  Sc II    & 5526.79  & 0.024    & 1.768    & 3.080				 \\ 
JS 552   &  Sc II    & 5641.00   & -1.131   & 1.5      & 3.214				 \\ 
JS 552   &  Sc II    & 5657.89  & -0.603   & 1.507    & 3.048				 \\ 
JS 552   &  Sc I     & 5686.82  & -0.305   & 1.44     & 3.063				 \\ 
JS 552   &  Sc I     & 6210.60   & -2.738   & 0.0      & 3.435				 \\ 
JS 552   &  Sc II    & 6604.60   & -1.309   & 1.357    & 3.144				 \\ \hline
JS 482   &  Sc I     & 5356.09  & -0.084   & 1.865    & 2.767				 \\ 
JS 482   &  Sc I     & 5484.61  & -0.242   & 1.851    & 3.137				 \\ 
JS 482   &  Sc I     & 5520.50   & -0.309   & 1.865    & 3.233				 \\ 
JS 482   &  Sc II    & 5526.79  & 0.024    & 1.768    & 2.910				 \\ 
JS 482   &  Sc II    & 5641.00   & -1.131   & 1.5      & 3.437				 \\ 
JS 482   &  Sc II    & 5657.89  & -0.603   & 1.507    & 3.545				 \\ 
JS 482   &  Sc II    & 5667.14  & -1.309   & 1.5      & 3.43				 \\ 
JS 482   &  Sc I     & 6210.60   & -2.738   & 0.0      & 3.400				 \\ 
JS 482   &  Sc II    & 6604.60   & -1.309   & 1.357    & 3.462				 \\ \hline \hline
KW208	 & V I    &  4875.50   &-1.193   &0.04	  &3.873					 \\ 
KW208	 & V I    &  5604.90   &-1.644   &1.043    &3.805					 \\ 
KW208	 & V II   &  5627.60   &-5.215   &9.375    &4.072					  \\ 
KW208	 & V I    &  5670.87  &-1.272   &1.081    &3.845					  \\ 
KW208	 & V I    &  5737.10   &-1.726   &1.064    &4.304					  \\ 
KW208	 & V I    &  6039.70   &-1.217   &1.064    &3.917					  \\ 
KW208	 & V I    &  6081.44  &-0.582   &1.051    &3.845					  \\ 
KW208	 & V I    &  6090.20   &-0.754   &1.081    &3.946					  \\ 
KW208	 & V I    &  6111.60   &-1.116   &1.043    &3.965					  \\ 
KW208	 & V I    &  6199.20   &-2.988   &0.287    &3.870 					  \\ 
KW208	 & V I    &  6216.40   &-2.811   &0.275    &4.286					  \\ 
KW208	 & V I    &  6230.76  &-1.977   &0.267    &4.290 					  \\ 
KW208	 & V I    &  6251.80   &-2.58    &0.287    &3.874					  \\ 
KW208	 & V I    &  6274.61  &-2.932   &0.267    &3.682					  \\ 
KW208	 & V I    &  6292.80   &-2.362   &0.287    &3.953					  \\ \hline
KW30	 & V I    &  4875.50   &-1.193   &0.04	  &3.951					  \\ 
KW30	 & V I    &  5604.90   &-1.644   &1.043    &3.619					  \\ 
KW30	 & V II   &  5627.60   &-5.215   &9.375    &4.022					  \\ 
KW30	 & V I    &  5668.38  &-1.882   &1.081    &3.954					  \\ 
KW30	 & V I    &  5670.87  &-1.272   &1.081    &4.065					  \\ 
KW30	 & V I    &  5703.59  &-0.99    &1.051    &3.980 					  \\ 
KW30	 & V I    &  5727.01  &-0.644   &1.081    &3.878					  \\ 
KW30	 & V I    &  5727.61  &-1.338   &1.051    &4.121					  \\ 
KW30	 & V I    &  5737.10   &-1.726   &1.064    &4.260 					  \\ 
KW30	 & V I    &  6039.70   &-1.217   &1.064    &4.064					  \\ 
KW30	 & V I    &  6081.44  &-0.582   &1.051    &4.032					  \\ 
KW30	 & V I    &  6090.20   &-0.754   &1.081    &3.898					  \\ 
KW30	 & V I    &  6111.60   &-1.116   &1.043    &3.949					  \\ 
KW30	 & V I    &  6119.50   &-0.887   &1.064    &3.958					  \\ 
KW30	 & V I    &  6135.36  &-0.751   &1.051    &3.919					  \\ 
KW30	 & V I    &  6199.20   &-2.988   &0.287    &3.957					  \\ 
KW30	 & V I    &  6216.40   &-2.811   &0.275    &4.206					  \\ 
KW30	 & V I    &  6243.10   &-2.785   &0.301    &4.024					  \\ 
KW30	 & V I    &  6251.80   &-2.58    &0.287    &4.009					  \\ 
KW30	 & V I    &  6274.61  &-2.932   &0.267    &3.996					  \\ 
KW30	 & V I    &  6285.10   &-3.568   &0.275    &4.039					  \\ 
KW30	 & V I    &  6285.18  &-3.015   &0.275    &4.038					  \\ 
KW30	 & V I    &  6292.80   &-2.362   &0.287    &3.952					  \\ 
KW30	 & V I    &  6531.39  &-1.345   &1.218    &3.859					  \\ 
KW30	 & V I    &  8932.99  &-2.959   &1.195    &4.173					  \\ \hline
KW23	 & V I    &  4875.50   &-1.193   &0.04	  &3.934					  \\ 
KW23	 & V I    &  5604.90   &-1.644   &1.043    &4.252					  \\ 
KW23	 & V II   &  5627.60   &-5.215   &9.375    &4.161					  \\ 
KW23	 & V I    &  5657.42  &-1.587   &1.064    &4.255					  \\ 
KW23	 & V I    &  5668.38  &-1.882   &1.081    &4.026					  \\ 
KW23	 & V I    &  5703.59  &-0.99    &1.051    &4.109					  \\ 
KW23	 & V I    &  5727.01  &-0.644   &1.081    &4.108					 \\ 
KW23	 & V I    &  5727.61  &-1.338   &1.051    &4.082					 \\ 
KW23	 & V I    &  5737.10   &-1.726   &1.064    &4.330 					 \\ 
KW23	 & V I    &  6039.70   &-1.217   &1.064    &4.109					 \\ 
KW23	 & V I    &  6081.44  &-0.582   &1.051    &4.078					 \\ 
KW23	 & V I    &  6090.20   &-0.754   &1.081    &4.031					 \\ 
KW23	 & V I    &  6111.60   &-1.116   &1.043    &4.144					 \\ 
KW23	 & V I    &  6199.20   &-2.988   &0.287    &4.016					 \\ 
KW23	 & V I    &  6216.40   &-2.811   &0.275    &4.405					 \\ 
KW23	 & V I    &  6230.76  &-1.977   &0.267    &4.475					 \\ 
KW23	 & V I    &  6243.10   &-2.785   &0.301    &4.190 					 \\ 
KW23	& V I	 &  6251.80  &-2.58    &0.287	&4.096						 \\ 
KW23	& V I	 &  6256.89 & -3.037  &0.275	&3.917						 \\ 
KW23	& V I	 &  6274.61 & -2.932  &0.267	&4.179						 \\ 
KW23	& V I	 &  6285.10  & -3.568  &0.275	&4.114						 \\ 
KW23	& V I	 &  6285.18 & -3.015  &0.275	&4.116						 \\ 
KW23	& V I	 &  6292.80  & -2.362  &0.287	&4.092						 \\ 
KW23	& V I	 &  6531.39 & -1.345  &1.218	&4.23						 \\ 
KW23	& V I	 &  8932.99 & -2.959  &1.195	&4.565						 \\ \hline
JS 552 &   V I	  &  5604.90   & -1.644   & 1.043   &  4.120				 \\ 
JS 552 &   V II    &  5627.60   & -5.215   & 9.375   &  4.121				 \\ 
JS 552 &   V I	  &  5632.50   & -4.185   & 0.069   &  3.997				 \\ 
JS 552 &   V I	  &  5646.10   & -1.196   & 1.051   &  4.103				 \\ 
JS 552 &   V I	  &  5657.42  & -1.587   & 1.064   &  4.348				 \\ 
JS 552 &   V I	  &  5668.38  & -1.882   & 1.081   &  4.194				 \\ 
JS 552 &   V I	  &  5670.87  & -1.272   & 1.081   &  4.283				 \\ 
JS 552 &   V I	  &  5703.59  & -0.99	 & 1.051   &  4.211				 \\ 
JS 552 &   V I	  &  5727.01  & -0.644   & 1.081   &  4.149				 \\ 
JS 552 &   V I	  &  5727.61  & -1.338   & 1.051   &  4.184				 \\ 
JS 552 &   V I	  &  5737.10   & -1.726   & 1.064   &  4.307				 \\ 
JS 552 &   V I	  &  6002.30   & -2.347   & 1.218   &  3.812				 \\ 
JS 552 &   V I	  &  6039.70   & -1.217   & 1.064   &  4.185				 \\ 
JS 552 &   V I	  &  6081.44  & -0.582   & 1.051   &  4.206				 \\ 
JS 552 &   V I	  &  6090.20   & -0.754   & 1.081   &  3.941				 \\ 
JS 552 &   V I	  &  6111.60   & -1.116   & 1.043   &  4.231				 \\ 
JS 552 &   V I	  &  6119.50   & -0.887   & 1.064   &  3.882				 \\ 
JS 552 &   V I	  &  6135.36  & -0.751   & 1.051   &  4.329				 \\ 
JS 552 &   V I	  &  6199.20   & -2.988   & 0.287   &  4.024				 \\ 
JS 552 &   V I	  &  6216.40   & -2.811   & 0.275   &  4.465				 \\ 
JS 552 &   V I	  &  6243.10   & -2.785   & 0.301   &  4.203				 \\ 
JS 552 &   V I	  &  6251.80   & -2.58	 & 0.287   &  4.078				 \\ 
JS 552 &   V I	  &  6256.89  & -3.037   & 0.275   &  4.118				 \\ 
JS 552 &   V I	  &  6274.61  & -2.932   & 0.267   &  4.212				 \\ 
JS 552 &   V I	  &  6285.10   & -3.568   & 0.275   &  4.609				 \\ 
JS 552 &   V I	  &  6285.18  & -3.015   & 0.275   &  4.609				  \\ 	     
JS 552 &   V I	  &  6292.80   & -2.362   & 0.287   &  4.531				  \\ 
JS 552 &   V I	  &  6531.39  & -1.345   & 1.218   &  4.317				  \\ 
JS 552 &   V I	  &  6565.87  & -2.07	 & 1.183   &  4.016				  \\ 
JS 552 &   V I	  &  8932.99  & -2.959   & 1.195   &  4.008				  \\ \hline
JS 482 &   V I	  &  5604.90   & -1.644   & 1.043   &  3.959				  \\ 
JS 482 &   V II    &  5627.60   & -5.215   & 9.375   &  4.084				  \\ 
JS 482 &   V I	  &  5632.50   & -4.185   & 0.069   &  4.078				  \\ 
JS 482 &   V I	  &  5646.10   & -1.196   & 1.051   &  4.233				  \\ 
JS 482 &   V I	  &  5657.42  & -1.587   & 1.064   &  4.446				  \\ 
JS 482 &   V I	  &  5668.38  & -1.882   & 1.081   &  3.988				  \\ 
JS 482 &   V I	  &  5670.87  & -1.272   & 1.081   &  4.230				  \\ 
JS 482 &   V I	  &  5703.59  & -0.99	 & 1.051   &  4.283				  \\ 
JS 482 &   V I	  &  5727.01  & -0.644   & 1.081   &  3.966				  \\ 
JS 482 &   V I	  &  5727.61  & -1.338   & 1.051   &  4.247				  \\ 
JS 482 &    V I    &   5737.10  &  -1.726  &  1.064  &   4.312				  \\ 
JS 482 &    V I    &   6002.30  &  -2.347  &  1.218  &   4.218				  \\ 
JS 482 &    V I    &   6039.70  &  -1.217  &  1.064  &   4.127				  \\ 
JS 482 &    V I    &   6081.44 &  -0.582  &  1.051  &   4.261				  \\ 
JS 482 &    V I    &   6090.20  &  -0.754  &  1.081  &   3.935				  \\ 
JS 482 &    V I    &   6111.60  &  -1.116  &  1.043  &   4.277				  \\ 
JS 482 &    V I    &   6119.50  &  -0.887  &  1.064  &   4.078				  \\ 
JS 482 &    V I    &   6135.36 &  -0.751  &  1.051  &   4.285				  \\ 
JS 482 &    V I    &   6199.20  &  -2.988  &  0.287  &   4.233				  \\ 
JS 482 &    V I    &   6251.80  &  -2.58   &  0.287  &   3.915				  \\ 
JS 482 &    V I    &   6256.89 &  -3.037  &  0.275  &   4.083				  \\ 
JS 482 &    V I    &   6274.61 &  -2.932  &  0.267  &   4.324				  \\ 
JS 482 &    V I    &   6285.10  &  -3.568  &  0.275  &   4.236				  \\ 
JS 482 &    V I    &   6285.18 &  -3.015  &  0.275  &   4.236				  \\ 
JS 482 &    V I    &   6292.80  &  -2.362  &  0.287  &   4.437				  \\ 
JS 482 &    V I    &   6531.39 &  -1.345  &  1.218  &   4.335				  \\ 
JS 482 &	V I	  &  8932.99  &  -2.959  &  1.195  &   3.930				  \\ \hline \hline
KW208	 &Mn I    & 4783.40   &-1.375   &2.298	 &5.668 					  \\ 
KW208	 &Mn I    & 4823.50   &-0.364   &2.319	 &5.531 					  \\ 
KW208	 &Mn I    & 5117.90   &-2.831   &3.134	 &5.609 					  \\ 
KW208	 &Mn I    & 5407.39  &-2.708   &2.143	 &5.436 					  \\ 
KW208	 &Mn I    & 5420.39  &-2.947   &2.143	 &5.400						  \\ 
KW208	 &Mn I    & 5432.50   &-4.31    &0.0	 &5.362 					  \\ 
KW208	 &Mn I    & 5516.80   &-2.878   &2.178	 &5.528 					  \\ 
KW208	 &Mn I    & 6013.49  &-1.081   &3.072	 &5.555 					  \\ 
KW208	 &Mn I    & 6021.80   &-1.404   &3.075	 &5.465 					  \\ \hline
KW30	 &Mn I    & 5117.90   &-2.831   &3.134	 &5.762 					  \\ 
KW30	 &Mn I    & 5407.39  &-2.708   &2.143	 &5.421 					  \\ 
KW30	 &Mn I    & 5420.39  &-2.947   &2.143	 &5.486 					  \\ 
KW30	 &Mn I    & 5432.50   &-4.31    &0.0	 &5.433 					 \\ 
KW30	 &Mn I    & 5516.80   &-2.878   &2.178	 &5.483 					 \\ 
KW30	 &Mn I    & 6013.49  &-1.081   &3.072	 &5.583 					 \\ 
KW30	 &Mn I    & 6021.80   &-1.404   &3.075	 &5.436 					 \\ \hline
KW23	 &Mn I    & 5117.90   &-2.831   &3.134	 &5.438 					 \\ 
KW23	 &Mn I    & 5394.70   &-4.339   &0.0	 &5.363 					 \\ 
KW23	 &Mn I    & 5407.39  &-2.708   &2.143	 &5.556 					 \\ 
KW23	 &Mn I    & 5420.39  &-2.947   &2.143	 &5.549 					 \\ 
KW23	 &Mn I    & 5432.50   &-4.31    &0.0	 &5.509 					 \\ 
KW23	 &Mn I    & 5516.80   &-2.878   &2.178	 &5.487 					 \\ 
KW23	 &Mn I    & 6013.49  &-1.081   &3.072	 &5.546 					 \\ 
KW23	 &Mn I	  &6021.80  &-1.404  &3.075   &5.614						 \\ \hline
JS 552	&   Mn I    &   5117.90    & -2.831    & 3.134	  & 5.192			 \\ 
JS 552	&   Mn I    &   5407.39   & -2.708    & 2.143	  & 5.221			 \\ 
JS 552	&   Mn I    &   5516.80    & -2.878    & 2.178	  & 5.555			 \\ 
JS 552	&   Mn I    &   6013.49   & -1.081    & 3.072	  & 5.479			 \\ 
JS 552	&   Mn I    &   6021.80    & -1.404    & 3.075	  & 5.774			 \\ \hline
JS 482	&   Mn I    &   5117.90    & -2.831    & 3.134	  & 5.000 			 \\ 
JS 482	&   Mn I    &   5516.80    & -2.878    & 2.178	  & 5.523			 \\ 
JS 482	&   Mn I    &   6013.49   & -1.081    & 3.072	  & 5.602			 \\ \hline \hline
KW208	 &Cr II    &4588.19  &-0.627   &4.071	 &6.032 					 \\ 
KW208	 &Cr I     &4646.16  &-0.74    &1.03	 &5.879 					 \\ 
KW208	 &Cr II    &4789.32  &-4.464   &8.634	 &5.414 					 \\ 
KW208	 &Cr II    &4848.23  &-1.18    &3.864	 &5.568 					 \\ 
KW208	 &Cr I     &4936.33  &-0.25    &3.113	 &5.806 					 \\ 
KW208	 &Cr I     &4964.92  &-2.526   &0.941	 &5.472 					 \\ 
KW208	 &Cr I     &5200.17  &-0.58    &3.385	 &5.185 					 \\ 
KW208	 &Cr II    &5239.01  &-6.462   &6.641	 &5.633 					 \\ 
KW208	 &Cr I     &5247.56  &-1.59    &0.961	 &5.619 					 \\ 
KW208	 &Cr I     &5287.17  &-0.87    &3.438	 &5.592 					 \\ 
KW208	 &Cr I     &5296.69  &-1.36    &0.983	 &5.782 					 \\ 
KW208	 &Cr I     &5300.74  &-2.0     &0.983	 &5.469 					 \\ 
KW208	 &Cr I     &5304.18  &-0.67    &3.464	 &5.908 					 \\ 
KW208	 &Cr I     &5312.85  &-0.55    &3.449	 &5.747 					 \\ 
KW208	 &Cr I     &5318.77  &-0.67    &3.438	 &5.74						 \\ 
KW208	 &Cr I     &5345.79  &-0.95    &1.004	 &5.533 					 \\ 
KW208	 &Cr I     &5348.31  &-1.21    &1.004	 &5.877 					 \\ 
KW208	 &Cr II    &5409.79  &-6.443   &12.176   &5.996 					 \\ 
KW208	 &Cr I     &5844.59  &-1.77    &3.013	 &5.75						 \\ \hline
KW30	 &Cr II    &4588.19  &-0.627   &4.071	 &5.524 					 \\ 
KW30	 &Cr I     &4646.16  &-0.74    &1.03	 &5.74						 \\ 
KW30	 &Cr II    &4848.23  &-1.18    &3.864	 &5.409 					 \\ 
KW30	 &Cr I     &4936.33  &-0.25    &3.113	 &5.708 					 \\ 
KW30	 &Cr I     &4953.71  &-1.48    &3.122	 &5.746 					 \\ 
KW30	 &Cr I     &4964.92  &-2.526   &0.941	 &5.673						  \\ 
KW30	 &Cr II    &5239.01  &-6.462   &6.641	 &5.793 					  \\ 
KW30	 &Cr I     &5241.45  &-1.92    &2.71	 &5.594 					  \\ 
KW30	 &Cr I     &5247.56  &-1.59    &0.961	 &5.674 					  \\ 
KW30	 &Cr I     &5272.00   &-0.42    &3.449	 &5.372 					  \\ 
KW30	 &Cr I     &5287.17  &-0.87    &3.438	 &5.646 					  \\ 
KW30	 &Cr I     &5296.69  &-1.36    &0.983	 &5.733 					  \\ 
KW30	 &Cr I     &5300.74  &-2.0     &0.983	 &5.462 					  \\ 
KW30	 &Cr I     &5304.18  &-0.67    &3.464	 &5.723 					  \\ 
KW30	 &Cr I     &5312.85  &-0.55    &3.449	 &5.526 					  \\ 
KW30	 &Cr I     &5318.77  &-0.67    &3.438	 &5.582 					  \\ 
KW30	 &Cr I     &5345.79  &-0.95    &1.004	 &5.614 					  \\ 
KW30	 &Cr I     &5348.31  &-1.21    &1.004	 &5.784 					  \\ 
KW30	 &Cr II    &5409.79  &-6.443   &12.176   &5.875 					  \\ 
KW30	 &Cr I     &5719.81  &-1.58    &3.013	 &5.706 					  \\ 
KW30	 &Cr II    &5788.41  &-9.975   &8.718	 &5.721 					  \\ \hline
KW23	 &Cr II    &4588.19  &-0.627   &4.071	 &5.603 					  \\ 
KW23	 &Cr I     &4646.16  &-0.74    &1.03	 &5.982 					  \\ 
KW23	 &Cr II    &4848.23  &-1.18    &3.864	 &5.581 					  \\ 
KW23	 &Cr I     &4936.33  &-0.25    &3.113	 &5.834 					  \\ 
KW23	 &Cr I     &4953.71  &-1.48    &3.122	 &5.822 					  \\ 
KW23	 &Cr I     &4964.92  &-2.526   &0.941	 &5.657 					  \\ 
KW23	 &Cr II    &5239.01  &-6.462   &6.641	 &5.757 					  \\ 
KW23	 &Cr I     &5241.45  &-1.92    &2.71	 &5.579 					  \\ 
KW23	 &Cr I     &5247.56  &-1.59    &0.961	 &5.847 \\ \hline 
\enddata
%\tablecomments{The full table is available online.}
\end{deluxetable*}
